Ecology, Spatial Structure, and Selection Pressure Induce Strong Signatures in Phylogenetic Structure

Evolutionary dynamics are shaped by a variety of fundamental, generic drivers, including spatial structure, ecology, and selection pressure. These drivers impact the trajectory of evolution, and have been hypothesized to influence phylogenetic structure. Here, we set out to assess (1) if spatial structure, ecology, and selection pressure leave detectable signatures in phylogenetic structure, (2) the extent, in particular, to which ecology can be detected and discerned in the presence of spatial structure, and (3) the extent to which these phylogenetic signatures generalize across evolutionary systems. To this end, we analyze phylogenies generated by manipulating spatial structure, ecology, and selection pressure within three computational models of varied scope and sophistication. We find that selection pressure, spatial structure, and ecology have characteristic effects on phylogenetic metrics, although these effects are complex and not always intuitive. Signatures have some consistency across systems when using equivalent taxonomic unit definitions (e.g., individual, genotype, species). Further, we find that sufficiently strong ecology can be detected in the presence of spatial structure. We also find that, while low-resolution phylogenetic reconstructions can bias some phylogenetic metrics, high-resolution reconstructions recapitulate them faithfully. Although our results suggest potential for evolutionary inference of spatial structure, ecology, and selection pressure through phylogenetic analysis, further methods development is needed to distinguish these drivers' phylometric signatures from each other and to appropriately normalize phylogenetic metrics. With such work, phylogenetic analysis could provide a versatile toolkit to study large-scale evolving populations.

==> (inline-0) <==
\begin{filecontents*}{binder/binder/outdata/a=tree-reconstruction-quality-quartet-summary-statistics.csv}
regime ,quality ,sensitivity_analysis_variables ,quartet_distance mean,quartet_distance median,quartet_distance std,quartet_distance max
ecology,1% resolution,epoch=0+mut_distn=np.random.exponential,5.198020692960214e-05,3.301349720692064e-06,0.0001844553924748801,0.001244139040799
ecology,1% resolution,epoch=0+mut_distn=np.random.standard_normal,1.8612876403284733e-05,9.859390645368838e-07,4.7391196988047924e-05,0.000280301238723
ecology,1% resolution,epoch=2+mut_distn=np.random.exponential,0.000162268874713759,2.1222362970928645e-06,0.0006371024305958228,0.0042708105257324
ecology,1% resolution,epoch=2+mut_distn=np.random.standard_normal,3.186241111452931e-05,9.027194392707414e-07,9.639965571921703e-05,0.0006010996198813
ecology,1% resolution,epoch=7+mut_distn=np.random.exponential,1.912953919130853e-05,1.5602879118259319e-06,4.035123192695007e-05,0.0001862450437798
ecology,1% resolution,epoch=7+mut_distn=np.random.standard_normal,5.339636852170015e-05,1.2867337459905453e-06,0.00014148029354558813,0.0007554569331026
ecology,10% resolution,epoch=0+mut_distn=np.random.exponential,0.008505989808771468,0.0058849184955503,0.014143312323954629,0.1016628315096115
ecology,10% resolution,epoch=0+mut_distn=np.random.standard_normal,0.006129028294237402,0.00500011700164725,0.004655788881696304,0.0221843179475649
ecology,10% resolution,epoch=2+mut_distn=np.random.exponential,0.005844671600310683,0.0037355029388349,0.005912432315216178,0.0293892940746384
ecology,10% resolution,epoch=2+mut_distn=np.random.standard_normal,0.006353708257995492,0.0051691238074048,0.004915671854668715,0.0271399159965605
ecology,10% resolution,epoch=7+mut_distn=np.random.exponential,0.006072161834500306,0.0055377127903128,0.004509863252384508,0.017865246842624
ecology,10% resolution,epoch=7+mut_distn=np.random.standard_normal,0.01128359095620357,0.006331619520825249,0.021725464017562146,0.1258437497153605
ecology,3% resolution,epoch=0+mut_distn=np.random.exponential,0.002514788839547719,1.8100986088645017e-05,0.013289250815116373,0.094041700886704
ecology,3% resolution,epoch=0+mut_distn=np.random.standard_normal,0.0005589593938475329,1.4244735341762702e-05,0.0013632945379250156,0.0060274842430948
ecology,3% resolution,epoch=2+mut_distn=np.random.exponential,0.00041721012887611236,8.521521669794892e-06,0.001138265770054948,0.0051792400198805
ecology,3% resolution,epoch=2+mut_distn=np.random.standard_normal,0.0008481164809918392,9.642911995637983e-05,0.001755206837493193,0.0092808201112146
ecology,3% resolution,epoch=7+mut_distn=np.random.exponential,0.0009547716049616851,3.6058979728835006e-05,0.002200631511409895,0.0103258796810824
ecology,3% resolution,epoch=7+mut_distn=np.random.standard_normal,0.002892910023016314,4.407420367375536e-05,0.013444521579287877,0.0942986506672834
ecology,33% resolution,epoch=0+mut_distn=np.random.exponential,0.03210240988929665,0.0286344559731195,0.022667488551835265,0.1167849588071835
ecology,33% resolution,epoch=0+mut_distn=np.random.standard_normal,0.029060110427974323,0.022369301610101498,0.0252936494108198,0.1268946611395536
ecology,33% resolution,epoch=2+mut_distn=np.random.exponential,0.026221050611289386,0.02144641853335355,0.01971187490681713,0.1122717243819142
ecology,33% resolution,epoch=2+mut_distn=np.random.standard_normal,0.029343293446630163,0.023697770218631647,0.02374857999287393,0.1305377437116857
ecology,33% resolution,epoch=7+mut_distn=np.random.exponential,0.024824444466552215,0.020667462353853597,0.01646614479754787,0.1257139007948186
ecology,33% resolution,epoch=7+mut_distn=np.random.standard_normal,0.029701047727290226,0.02212731988164115,0.027339522260841943,0.1461172004933653
neutral selection,1% resolution,epoch=0+mut_distn=np.random.exponential,0.0016359793000125464,4.82263794073524e-06,0.0062599565638800925,0.0324124311322987
neutral selection,1% resolution,epoch=0+mut_distn=np.random.standard_normal,0.0021574439937641276,6.565035126003284e-06,0.010403413820005666,0.0718775509544621
neutral selection,1% resolution,epoch=2+mut_distn=np.random.exponential,0.002283215001441527,6.5610350883847645e-06,0.008704616583679168,0.052022558010446
neutral selection,1% resolution,epoch=2+mut_distn=np.random.standard_normal,0.0006592360026065102,3.036251845694229e-06,0.003155704325623051,0.0216766004498758
neutral selection,1% resolution,epoch=7+mut_distn=np.random.exponential,0.00025755390940783543,1.8328648485029396e-06,0.0007508373091098697,0.0035953270935042
neutral selection,1% resolution,epoch=7+mut_distn=np.random.standard_normal,0.002326904162219237,8.82694896675095e-06,0.008421458026703889,0.0518595987534705
neutral selection,10% resolution,epoch=0+mut_distn=np.random.exponential,0.012673205401126326,0.00350409945771205,0.017868378341012563,0.0854449998631196
neutral selection,10% resolution,epoch=0+mut_distn=np.random.standard_normal,0.010128070593796812,0.004156387493624949,0.015351970570108646,0.0722120355790165
neutral selection,10% resolution,epoch=2+mut_distn=np.random.exponential,0.011758260587546317,0.0030088325019579,0.018599065723281787,0.0807159890115956
neutral selection,10% resolution,epoch=2+mut_distn=np.random.standard_normal,0.01223057071418898,0.0033054992049697998,0.020094881170248817,0.0835567479514533
neutral selection,10% resolution,epoch=7+mut_distn=np.random.exponential,0.009017993369657772,0.0039069971946478505,0.012369810151016267,0.0629915288231224
neutral selection,10% resolution,epoch=7+mut_distn=np.random.standard_normal,0.014254326585720678,0.0038107358504644497,0.019614337215578273,0.0834140949090903
neutral selection,3% resolution,epoch=0+mut_distn=np.random.exponential,0.002892400759773487,0.0004469094760848,0.00731049697151661,0.0324728171053813
neutral selection,3% resolution,epoch=0+mut_distn=np.random.standard_normal,0.0047019674786766795,0.0003088647806051,0.011955866869144044,0.0719145228685311
neutral selection,3% resolution,epoch=2+mut_distn=np.random.exponential,0.0029393804015804253,0.00018857191595690002,0.00867822141677639,0.0520524759833333
neutral selection,3% resolution,epoch=2+mut_distn=np.random.standard_normal,0.005239913794968097,0.0001353329777977,0.014527940653070956,0.0749231367119146
neutral selection,3% resolution,epoch=7+mut_distn=np.random.exponential,0.0022939758163536637,0.00040452981739415,0.006558600521192565,0.0431005348492029
neutral selection,3% resolution,epoch=7+mut_distn=np.random.standard_normal,0.0035086328133908714,0.00017068358482395,0.009174425386041504,0.0527934510660609
neutral selection,33% resolution,epoch=0+mut_distn=np.random.exponential,0.043081747110334766,0.03175139914968165,0.041695652049181596,0.2168617363252581
neutral selection,33% resolution,epoch=0+mut_distn=np.random.standard_normal,0.0369349142828782,0.02708972957346925,0.03230958866776083,0.143469037015094
neutral selection,33% resolution,epoch=2+mut_distn=np.random.exponential,0.04503614966330627,0.03575041148453645,0.04200006697477548,0.2047772927740481
neutral selection,33% resolution,epoch=2+mut_distn=np.random.standard_normal,0.03862418911407175,0.02730947272848255,0.03814888587090353,0.197641751632895
neutral selection,33% resolution,epoch=7+mut_distn=np.random.exponential,0.0379977784994762,0.0269754773071929,0.0371124109531919,0.1509798915189993
neutral selection,33% resolution,epoch=7+mut_distn=np.random.standard_normal,0.039731259403358025,0.0334119789646625,0.03122918833899984,0.1272930032404643
plain,1% resolution,epoch=0+mut_distn=np.random.exponential,0.0009521724713606832,3.483187936091116e-06,0.004742156387851248,0.0322103676799007
plain,1% resolution,epoch=0+mut_distn=np.random.standard_normal,0.00021899413533215488,1.8311358834737442e-06,0.000786037446370728,0.0049278854784805
plain,1% resolution,epoch=2+mut_distn=np.random.exponential,0.000283471440035878,3.885333497501888e-06,0.0012019327012123269,0.0078848620956805
plain,1% resolution,epoch=2+mut_distn=np.random.standard_normal,9.575843296078654e-05,1.8254644379569564e-06,0.000550940930404344,0.0038978452669914
plain,1% resolution,epoch=7+mut_distn=np.random.exponential,0.00023150671733932187,2.4267231609701375e-06,0.0008626674053407498,0.00423613109164
plain,1% resolution,epoch=7+mut_distn=np.random.standard_normal,3.701146373821708e-05,3.029757988619756e-06,0.0001356345670256593,0.0009206377225344
plain,10% resolution,epoch=0+mut_distn=np.random.exponential,0.04093948170996445,0.021597428278125948,0.048393073927359566,0.2198387014349893
plain,10% resolution,epoch=0+mut_distn=np.random.standard_normal,0.037677273564581316,0.0302631026300495,0.030839318465020433,0.1298619950937483
plain,10% resolution,epoch=2+mut_distn=np.random.exponential,0.03774724510307118,0.0267129703110624,0.03221697049900044,0.1333895340804891
plain,10% resolution,epoch=2+mut_distn=np.random.standard_normal,0.03512366007843534,0.02494856764613755,0.03436188457382232,0.1819624187536181
plain,10% resolution,epoch=7+mut_distn=np.random.exponential,0.03019994723222194,0.02311194222162365,0.029172157445824094,0.1099936058067256
plain,10% resolution,epoch=7+mut_distn=np.random.standard_normal,0.04252972378635355,0.0335560317236714,0.0318846605418033,0.1355986251812021
plain,3% resolution,epoch=0+mut_distn=np.random.exponential,0.005861384135006404,3.90824643084666e-05,0.013767164316167379,0.062701432371385
plain,3% resolution,epoch=0+mut_distn=np.random.standard_normal,0.005444861488285706,0.0002668552130781,0.013332113951972528,0.0685201705177465
plain,3% resolution,epoch=2+mut_distn=np.random.exponential,0.0019464166648498376,2.0096874119993855e-05,0.0072493510118053685,0.0391828385755302
plain,3% resolution,epoch=2+mut_distn=np.random.standard_normal,0.0048177659372290235,9.976659661347281e-05,0.012958771059359546,0.0693601767774741
plain,3% resolution,epoch=7+mut_distn=np.random.exponential,0.004403753215211272,9.157432919326331e-05,0.012729786306334114,0.0725302318151815
plain,3% resolution,epoch=7+mut_distn=np.random.standard_normal,0.003047362918026363,0.00039466068641795,0.006723332991019344,0.0345581367537129
plain,33% resolution,epoch=0+mut_distn=np.random.exponential,0.12596757832189237,0.11293663730384021,0.06851012242705398,0.3464235883177312
plain,33% resolution,epoch=0+mut_distn=np.random.standard_normal,0.13263602212917203,0.1151411036880908,0.08340033317695845,0.3625088766825286
plain,33% resolution,epoch=2+mut_distn=np.random.exponential,0.14024353667085898,0.12493649470328415,0.07120480358192684,0.3720496092212978
plain,33% resolution,epoch=2+mut_distn=np.random.standard_normal,0.1390526329918285,0.1181354593725298,0.07740162566037179,0.3959661080024656
plain,33% resolution,epoch=7+mut_distn=np.random.exponential,0.12508755900228277,0.11503128129362891,0.07119229176163465,0.3357151491321953
plain,33% resolution,epoch=7+mut_distn=np.random.standard_normal,0.14298081487150005,0.11848203323904195,0.08485679705214254,0.4501187127070332
rich ecology,1% resolution,epoch=0+mut_distn=np.random.exponential,0.0014590290727847135,4.717253329052524e-06,0.009940057857703194,0.0703325609210244
rich ecology,1% resolution,epoch=0+mut_distn=np.random.standard_normal,0.0034332852517330926,1.6813048183198869e-06,0.011836678677638043,0.046885426647876
rich ecology,1% resolution,epoch=2+mut_distn=np.random.exponential,0.0006234934834055256,1.6203152121162782e-06,0.004140269511299337,0.0293045127148037
rich ecology,1% resolution,epoch=2+mut_distn=np.random.standard_normal,2.524174575236424e-05,2.098191454010771e-06,7.864380998840569e-05,0.0004952980368679
rich ecology,1% resolution,epoch=7+mut_distn=np.random.exponential,2.7063398341379465e-05,2.291103669397338e-06,8.26234452063447e-05,0.0004933277635286
rich ecology,1% resolution,epoch=7+mut_distn=np.random.standard_normal,6.021764896522325e-05,2.523325684892951e-06,0.00021664703562597294,0.0014310363027526
rich ecology,10% resolution,epoch=0+mut_distn=np.random.exponential,0.0028377486996790163,0.00129837626464715,0.0076838088408985525,0.0475097125708538
rich ecology,10% resolution,epoch=0+mut_distn=np.random.standard_normal,0.00991070688176371,0.00179224628386365,0.01977932169124566,0.0725836098026465
rich ecology,10% resolution,epoch=2+mut_distn=np.random.exponential,0.00602706159590092,0.00098316062883605,0.015731066633024336,0.0756987285657623
rich ecology,10% resolution,epoch=2+mut_distn=np.random.standard_normal,0.0079218470434283,0.00155045887866765,0.01788072942235681,0.0943462408202773
rich ecology,10% resolution,epoch=7+mut_distn=np.random.exponential,0.008827248794087007,0.00166871415903115,0.01757703294378792,0.0710027232361682
rich ecology,10% resolution,epoch=7+mut_distn=np.random.standard_normal,0.011383228394424105,0.0017334828840591,0.022180349851273633,0.0830281302544855
rich ecology,3% resolution,epoch=0+mut_distn=np.random.exponential,3.420225034535491e-05,3.2193968108464626e-06,0.00012248506708798334,0.0008114071410469
rich ecology,3% resolution,epoch=0+mut_distn=np.random.standard_normal,0.005605854945246858,1.8607097812825795e-05,0.0176702290523075,0.093782669645866
rich ecology,3% resolution,epoch=2+mut_distn=np.random.exponential,0.0016901425198125944,3.955247283257537e-06,0.007724509707151849,0.0468903047487868
rich ecology,3% resolution,epoch=2+mut_distn=np.random.standard_normal,0.0025625153421432972,7.543402373612969e-06,0.013799351271703595,0.0937713686469096
rich ecology,3% resolution,epoch=7+mut_distn=np.random.exponential,0.0036031888422627693,6.919305617099449e-06,0.012289512028861343,0.0527629116934612
rich ecology,3% resolution,epoch=7+mut_distn=np.random.standard_normal,0.004200900067486077,5.0348165528339096e-05,0.014444388999255335,0.076420717921492
rich ecology,33% resolution,epoch=0+mut_distn=np.random.exponential,0.04542286635863741,0.010275068069851151,0.05231839116135757,0.2444143465953747
rich ecology,33% resolution,epoch=0+mut_distn=np.random.standard_normal,0.04605726179432448,0.052647555259871,0.042568699125159884,0.1443378744285045
rich ecology,33% resolution,epoch=2+mut_distn=np.random.exponential,0.027181349565007683,0.008656178236618,0.030308358397113922,0.1439093451725872
rich ecology,33% resolution,epoch=2+mut_distn=np.random.standard_normal,0.03213864763688415,0.008911833505705749,0.03652024620750414,0.1393884747330371
rich ecology,33% resolution,epoch=7+mut_distn=np.random.exponential,0.02633098180864804,0.00699254359004705,0.03797038327255214,0.1735941602764581
rich ecology,33% resolution,epoch=7+mut_distn=np.random.standard_normal,0.03383596594266411,0.0093841939745865,0.03550449760985605,0.1393868052708843
spatial structure,1% resolution,epoch=0+mut_distn=np.random.exponential,0.0007560699220194493,1.2909783790022433e-08,0.004844847043058381,0.0342537435263869
spatial structure,1% resolution,epoch=0+mut_distn=np.random.standard_normal,0.008522860012911096,1.1733353057708636e-08,0.023263352836790586,0.0961621892111657
spatial structure,1% resolution,epoch=2+mut_distn=np.random.exponential,1.3183519676805375e-06,9.457721654693564e-09,5.664677747594144e-06,3.4805040507857834e-05
spatial structure,1% resolution,epoch=2+mut_distn=np.random.standard_normal,1.399808956272796e-06,7.081434448646968e-09,5.520826793121534e-06,3.058003329153782e-05
spatial structure,1% resolution,epoch=7+mut_distn=np.random.exponential,0.0020515358439458283,1.4092753677299514e-08,0.012463769589590787,0.0872445213613924
spatial structure,1% resolution,epoch=7+mut_distn=np.random.standard_normal,4.076626418468206e-06,1.0455498173268717e-08,2.0105384667209833e-05,0.0001392356344922
spatial structure,10% resolution,epoch=0+mut_distn=np.random.exponential,0.00960606782134843,0.0001866390482195,0.025634528409340128,0.113783956908755
spatial structure,10% resolution,epoch=0+mut_distn=np.random.standard_normal,0.018978368316216094,0.000176479270285,0.0418430047060747,0.2232182825184763
spatial structure,10% resolution,epoch=2+mut_distn=np.random.exponential,0.0007795147789627947,7.28130685395696e-05,0.002918176155077738,0.0203892114289348
spatial structure,10% resolution,epoch=2+mut_distn=np.random.standard_normal,0.009198615880658002,0.00036633267486234995,0.022112631826396997,0.0886778165058223
spatial structure,10% resolution,epoch=7+mut_distn=np.random.exponential,0.005764280431281331,0.00058139156026225,0.016427646984443343,0.0872915922539019
spatial structure,10% resolution,epoch=7+mut_distn=np.random.standard_normal,0.0034089142758355283,5.374765196156576e-05,0.011282160312233227,0.0533132541036293
spatial structure,3% resolution,epoch=0+mut_distn=np.random.exponential,0.007743259622781631,1.4080563286221375e-05,0.024939855248943675,0.1264167096495362
spatial structure,3% resolution,epoch=0+mut_distn=np.random.standard_normal,0.00718108143785948,5.755688497465379e-06,0.024782663063076357,0.1056974918378538
spatial structure,3% resolution,epoch=2+mut_distn=np.random.exponential,7.384919636496765e-05,1.0083751921743907e-06,0.00033265344588641473,0.0018313201270701
spatial structure,3% resolution,epoch=2+mut_distn=np.random.standard_normal,0.0005531434310120622,3.512117583396583e-06,0.0032349500517453098,0.0227949304230697
spatial structure,3% resolution,epoch=7+mut_distn=np.random.exponential,0.002503203025544472,4.460375402732412e-06,0.012532810716087714,0.0872770189467948
spatial structure,3% resolution,epoch=7+mut_distn=np.random.standard_normal,0.0008785380244686042,3.4670807276474825e-06,0.005403031216417857,0.0380983817532154
spatial structure,33% resolution,epoch=0+mut_distn=np.random.exponential,0.04310037489032918,0.030721604106828698,0.04956129329967715,0.2089933503183033
spatial structure,33% resolution,epoch=0+mut_distn=np.random.standard_normal,0.05770948883970965,0.0493448482639077,0.058024400233673064,0.2557671632427289
spatial structure,33% resolution,epoch=2+mut_distn=np.random.exponential,0.008476266203124073,0.0029032084532048,0.012594277298552796,0.0472693827487499
spatial structure,33% resolution,epoch=2+mut_distn=np.random.standard_normal,0.024642130187513538,0.0101171758478809,0.030650531056229568,0.1020545894285853
spatial structure,33% resolution,epoch=7+mut_distn=np.random.exponential,0.019565607860433723,0.00811529627906985,0.025598396871389793,0.1044347840482445
spatial structure,33% resolution,epoch=7+mut_distn=np.random.standard_normal,0.014850377455330792,0.0044777939492496,0.02110589670849576,0.0915069961254957
weak ecology,1% resolution,epoch=0+mut_distn=np.random.exponential,0.00022964020187466683,3.581286902069765e-06,0.0009189430157405324,0.0048035787616993
weak ecology,1% resolution,epoch=0+mut_distn=np.random.standard_normal,7.180841974321347e-05,2.448465997362126e-06,0.0002481033554999719,0.0013866825614818
weak ecology,1% resolution,epoch=2+mut_distn=np.random.exponential,0.0005524042116130125,4.222119406671912e-06,0.0030701437233136425,0.0216562209788388
weak ecology,1% resolution,epoch=2+mut_distn=np.random.standard_normal,0.0013961095291011446,2.6158791818556896e-06,0.006849579754668366,0.0471504014228296
weak ecology,1% resolution,epoch=7+mut_distn=np.random.exponential,5.0606139801053204e-05,4.684406457944702e-06,0.0001570911051701881,0.0008736838125059
weak ecology,1% resolution,epoch=7+mut_distn=np.random.standard_normal,4.2667326310748594e-05,1.5001545577384483e-06,0.0001722572294825009,0.0009547850630392
weak ecology,10% resolution,epoch=0+mut_distn=np.random.exponential,0.012244162549238973,0.00554883794604585,0.021724495440998366,0.1034353148435362
weak ecology,10% resolution,epoch=0+mut_distn=np.random.standard_normal,0.011490786815678404,0.007945000366821098,0.018484986938953958,0.1041561503255958
weak ecology,10% resolution,epoch=2+mut_distn=np.random.exponential,0.018792801493740255,0.008155145653894798,0.030509053572154707,0.1166312724191782
weak ecology,10% resolution,epoch=2+mut_distn=np.random.standard_normal,0.011539764338248689,0.00665123945356515,0.019581905731484182,0.1016289732416067
weak ecology,10% resolution,epoch=7+mut_distn=np.random.exponential,0.01704731066734374,0.0075533257399777,0.027255702791011152,0.1119070019965714
weak ecology,10% resolution,epoch=7+mut_distn=np.random.standard_normal,0.016288780351364995,0.0072076076231877995,0.026646995279279793,0.1159072968834878
weak ecology,3% resolution,epoch=0+mut_distn=np.random.exponential,0.005129451010766153,8.36194743405737e-06,0.019114396773432983,0.0978164364096104
weak ecology,3% resolution,epoch=0+mut_distn=np.random.standard_normal,0.0006927453453756577,0.00010078187550451159,0.0018609813385186194,0.0098557044576874
weak ecology,3% resolution,epoch=2+mut_distn=np.random.exponential,0.0085279389053084,2.90368318496023e-05,0.02551010705155139,0.0958160145433483
weak ecology,3% resolution,epoch=2+mut_distn=np.random.standard_normal,0.005500420241166459,9.043802667285002e-05,0.018757165993169934,0.1001633596054298
weak ecology,3% resolution,epoch=7+mut_distn=np.random.exponential,0.00795913940878367,1.5514694762818596e-05,0.02341400876417691,0.1027927833387609
weak ecology,3% resolution,epoch=7+mut_distn=np.random.standard_normal,0.003234620693273696,9.001365207819283e-05,0.013713006266224542,0.0937676056622998
weak ecology,33% resolution,epoch=0+mut_distn=np.random.exponential,0.04137175543458417,0.0306095300780168,0.03230713056285019,0.1360505364970184
weak ecology,33% resolution,epoch=0+mut_distn=np.random.standard_normal,0.046524804595583225,0.02781628944000815,0.03900276563074368,0.1609133584686035
weak ecology,33% resolution,epoch=2+mut_distn=np.random.exponential,0.04236280757464119,0.0285484849078601,0.033369674044552856,0.1260091813649592
weak ecology,33% resolution,epoch=2+mut_distn=np.random.standard_normal,0.03861193784953897,0.025364971951674697,0.03362796461916915,0.1491907570220279
weak ecology,33% resolution,epoch=7+mut_distn=np.random.exponential,0.046682873923330044,0.0290835625225868,0.03628837836927062,0.1398227841796463
weak ecology,33% resolution,epoch=7+mut_distn=np.random.standard_normal,0.03556173422811543,0.026577600567388802,0.029654321297150954,0.130329682738701
\end{filecontents*}

==> (inline-1) <==
\begin{filecontents*}{binder/binder/outdata/a=tree-reconstruction-quality-triplet-summary-statistics.csv}
regime ,quality ,sensitivity_analysis_variables ,triplet_distance mean,triplet_distance median,triplet_distance std,triplet_distance max
ecology,1% resolution,epoch=0+mut_distn=np.random.exponential,1.4481052646333181e-05,8.346183176140172e-07,5.2361763523298584e-05,0.0003541813426508
ecology,1% resolution,epoch=0+mut_distn=np.random.standard_normal,5.020484582695335e-06,2.489258528721708e-07,1.2812806524618125e-05,7.59320850929259e-05
ecology,1% resolution,epoch=2+mut_distn=np.random.exponential,4.666338639568124e-05,5.381783000296559e-07,0.000186947604884666,0.0012582305192193
ecology,1% resolution,epoch=2+mut_distn=np.random.standard_normal,8.727674596562953e-06,2.2768436473807432e-07,2.6615366030980362e-05,0.0001648957748916
ecology,1% resolution,epoch=7+mut_distn=np.random.exponential,5.105365385089644e-06,3.9912500385161887e-07,1.0804235722991525e-05,4.95233379806507e-05
ecology,1% resolution,epoch=7+mut_distn=np.random.standard_normal,0.00376509141271566,3.258459628898711e-07,0.02652120474953352,0.1875474644094894
ecology,10% resolution,epoch=0+mut_distn=np.random.exponential,0.0039535679083118344,0.0018053503509412,0.013390631181124595,0.0962325602112483
ecology,10% resolution,epoch=0+mut_distn=np.random.standard_normal,0.013159087217733779,0.00171211534630395,0.04490012222708629,0.1901659029099859
ecology,10% resolution,epoch=2+mut_distn=np.random.exponential,0.0019071548612995752,0.0011368096156327999,0.002251032180399131,0.0132513963909886
ecology,10% resolution,epoch=2+mut_distn=np.random.standard_normal,0.0019803154595972898,0.0014868331860637,0.001603683816793562,0.0087493756821121
ecology,10% resolution,epoch=7+mut_distn=np.random.exponential,0.009401853576011419,0.00166126905126335,0.0372396078176055,0.1902153836370809
ecology,10% resolution,epoch=7+mut_distn=np.random.standard_normal,0.009936902753611218,0.00193725624988065,0.03261353434270513,0.1914183767993438
ecology,3% resolution,epoch=0+mut_distn=np.random.exponential,0.0020808041951587398,4.769064643140856e-06,0.013251390588737331,0.0938485679815026
ecology,3% resolution,epoch=0+mut_distn=np.random.standard_normal,0.003931107313621346,4.543319043855278e-06,0.02649670684486375,0.1875176585574831
ecology,3% resolution,epoch=2+mut_distn=np.random.exponential,0.0001313331832826632,2.2990384869292887e-06,0.0003655635437527342,0.0017223261565963
ecology,3% resolution,epoch=2+mut_distn=np.random.standard_normal,0.0002726677979724755,3.125937250383498e-05,0.0005721420932346049,0.0030007972012447
ecology,3% resolution,epoch=7+mut_distn=np.random.exponential,0.00030865029007566135,9.539172600642693e-06,0.0007268028840435482,0.0034345050138412
ecology,3% resolution,epoch=7+mut_distn=np.random.standard_normal,0.005984852283680723,1.2134109707291379e-05,0.02937482809469297,0.1876083940810722
ecology,33% resolution,epoch=0+mut_distn=np.random.exponential,0.025011755838257654,0.008917012516021249,0.04869145888992062,0.2019576521397494
ecology,33% resolution,epoch=0+mut_distn=np.random.standard_normal,0.04661819380531974,0.0083415068417208,0.07356740993749973,0.1989456441884414
ecology,33% resolution,epoch=2+mut_distn=np.random.exponential,0.025791002048440138,0.0072124271044978,0.0529348776660268,0.1959529965016506
ecology,33% resolution,epoch=2+mut_distn=np.random.standard_normal,0.027912110108888166,0.0073917345325791,0.05496094060371729,0.2018097006527011
ecology,33% resolution,epoch=7+mut_distn=np.random.exponential,0.02015822927714358,0.00645502436924185,0.04719644929894375,0.1994128702564919
ecology,33% resolution,epoch=7+mut_distn=np.random.standard_normal,0.028208015339586275,0.00754228032119485,0.0544301465198001,0.1943825968929038
neutral selection,1% resolution,epoch=0+mut_distn=np.random.exponential,0.004679410157557507,1.3753795348479355e-06,0.021734714306948254,0.1463194249935681
neutral selection,1% resolution,epoch=0+mut_distn=np.random.standard_normal,0.001094777159717224,1.6876238676783716e-06,0.006053197519676138,0.04252560391767
neutral selection,1% resolution,epoch=2+mut_distn=np.random.exponential,0.0012973721485055436,1.6754235277614796e-06,0.005166049439908314,0.0314579530669359
neutral selection,1% resolution,epoch=2+mut_distn=np.random.standard_normal,0.00024426526375581056,7.767353903580071e-07,0.0012538315742564642,0.0087206624774179
neutral selection,1% resolution,epoch=7+mut_distn=np.random.exponential,8.24112068425359e-05,4.658854405623715e-07,0.00025786088595536593,0.0013743829558539
neutral selection,1% resolution,epoch=7+mut_distn=np.random.standard_normal,0.0012775271794523391,2.2532832470494625e-06,0.005292675318105336,0.0341200740473804
neutral selection,10% resolution,epoch=0+mut_distn=np.random.exponential,0.02046138107591774,0.00239671249912815,0.04080623851633018,0.2176202993218065
neutral selection,10% resolution,epoch=0+mut_distn=np.random.standard_normal,0.01516673689631513,0.00144977600727395,0.037972054686189,0.1684132325681116
neutral selection,10% resolution,epoch=2+mut_distn=np.random.exponential,0.008539275177430524,0.0008859640407158501,0.0196556020517699,0.1150886016540294
neutral selection,10% resolution,epoch=2+mut_distn=np.random.standard_normal,0.013201682638322174,0.0012567019992994499,0.03101671290452376,0.1451534211962817
neutral selection,10% resolution,epoch=7+mut_distn=np.random.exponential,0.008099512021066797,0.00115118907760725,0.029576576726058554,0.2065815973184839
neutral selection,10% resolution,epoch=7+mut_distn=np.random.standard_normal,0.01073384306500767,0.0013218028522712,0.025821913453166468,0.171773807232282
neutral selection,3% resolution,epoch=0+mut_distn=np.random.exponential,0.009534473883578682,0.0001415986681353,0.03699962457727006,0.2169523484713214
neutral selection,3% resolution,epoch=0+mut_distn=np.random.standard_normal,0.004275275570742655,8.241219074554544e-05,0.015867209706532406,0.1036050392672125
neutral selection,3% resolution,epoch=2+mut_distn=np.random.exponential,0.0015787210917713455,5.008766676114244e-05,0.005154186418690736,0.03146569522047
neutral selection,3% resolution,epoch=2+mut_distn=np.random.standard_normal,0.003940334718360211,4.8491235475721665e-05,0.0170222011732047,0.117482213181128
neutral selection,3% resolution,epoch=7+mut_distn=np.random.exponential,0.0009520975979193279,0.00010933572621805,0.0034529024293928627,0.0235864640422677
neutral selection,3% resolution,epoch=7+mut_distn=np.random.standard_normal,0.001753958645677989,4.517005649450672e-05,0.005535832814334892,0.0344014602584799
neutral selection,33% resolution,epoch=0+mut_distn=np.random.exponential,0.07978694534582594,0.0355331508212891,0.08950462526816742,0.3565317889420058
neutral selection,33% resolution,epoch=0+mut_distn=np.random.standard_normal,0.08222869113171048,0.04276301920237405,0.0926075202047119,0.3364031839752375
neutral selection,33% resolution,epoch=2+mut_distn=np.random.exponential,0.036966651748688815,0.015905683722512498,0.04660777882977504,0.1908753067370649
neutral selection,33% resolution,epoch=2+mut_distn=np.random.standard_normal,0.04154951408599948,0.01259288107851855,0.06515281533221899,0.2817561127137081
neutral selection,33% resolution,epoch=7+mut_distn=np.random.exponential,0.039417181082370994,0.0115965369401802,0.05868080869162563,0.2096878077110564
neutral selection,33% resolution,epoch=7+mut_distn=np.random.standard_normal,0.04307105076270536,0.024859715743485,0.053821356605055756,0.2081936391851818
plain,1% resolution,epoch=0+mut_distn=np.random.exponential,0.0003958248140734399,8.860152148802417e-07,0.0020550107898122884,0.0139879753676223
plain,1% resolution,epoch=0+mut_distn=np.random.standard_normal,7.133119950486346e-05,4.6399263722189574e-07,0.00025773135549684364,0.0016242747292006
plain,1% resolution,epoch=2+mut_distn=np.random.exponential,0.00021818393255620345,1.0048159331525688e-06,0.0012436047878354763,0.0087429259082983
plain,1% resolution,epoch=2+mut_distn=np.random.standard_normal,3.582796630239571e-05,5.21009276730197e-07,0.0002042980604124347,0.0014442800829539
plain,1% resolution,epoch=7+mut_distn=np.random.exponential,7.776774484295241e-05,6.207232686655394e-07,0.0003027670179487681,0.0016729703608319
plain,1% resolution,epoch=7+mut_distn=np.random.standard_normal,1.0315241531847798e-05,7.711674087875376e-07,3.747500180021473e-05,0.0002531695861798
plain,10% resolution,epoch=0+mut_distn=np.random.exponential,0.037641843562778374,0.02319882950579215,0.050042752592737334,0.2515077396606269
plain,10% resolution,epoch=0+mut_distn=np.random.standard_normal,0.03802915388401315,0.022884188525956847,0.049019153443273226,0.2472685597813381
plain,10% resolution,epoch=2+mut_distn=np.random.exponential,0.040918030468684606,0.02267847631424935,0.04608723678576057,0.1967146236274986
plain,10% resolution,epoch=2+mut_distn=np.random.standard_normal,0.03740052127364352,0.0167759877152069,0.056998325980834555,0.3317107681075574
plain,10% resolution,epoch=7+mut_distn=np.random.exponential,0.043577359423982547,0.020493086317930252,0.055084991992287634,0.2129928497225302
plain,10% resolution,epoch=7+mut_distn=np.random.standard_normal,0.042966156599764,0.02684576383393025,0.041734718600943924,0.1703341213052818
plain,3% resolution,epoch=0+mut_distn=np.random.exponential,0.007481770104662659,2.9056239122648797e-05,0.0252135670441901,0.1711429327533072
plain,3% resolution,epoch=0+mut_distn=np.random.standard_normal,0.008439589420278136,0.0001254508714601,0.03465428869292752,0.240024362696567
plain,3% resolution,epoch=2+mut_distn=np.random.exponential,0.004369846438280343,8.50129490091089e-06,0.020080502244194547,0.1358366563963336
plain,3% resolution,epoch=2+mut_distn=np.random.standard_normal,0.007505641591917224,7.683539988396923e-05,0.016845004357371227,0.0720402667990695
plain,3% resolution,epoch=7+mut_distn=np.random.exponential,0.007808429274126077,4.434647181251152e-05,0.02899923638648924,0.1994626752091935
plain,3% resolution,epoch=7+mut_distn=np.random.standard_normal,0.0037670496283208933,0.0001549322393123,0.01142358689437013,0.0672571493868478
plain,33% resolution,epoch=0+mut_distn=np.random.exponential,0.11387959482681773,0.08049035803519289,0.08938264065018839,0.4042084423129544
plain,33% resolution,epoch=0+mut_distn=np.random.standard_normal,0.1282689426689091,0.10312566916982466,0.08955087925167907,0.4640609034505604
plain,33% resolution,epoch=2+mut_distn=np.random.exponential,0.12417502222318136,0.11435020216350385,0.07931820504834029,0.3269504624750192
plain,33% resolution,epoch=2+mut_distn=np.random.standard_normal,0.12579250783568022,0.09618149157939396,0.104767924747569,0.5286089072259236
plain,33% resolution,epoch=7+mut_distn=np.random.exponential,0.13073974621281143,0.09867471600676636,0.10293846526263516,0.5291859005022671
plain,33% resolution,epoch=7+mut_distn=np.random.standard_normal,0.1296903541994991,0.11939510970674234,0.08887048648440761,0.4605587072119831
rich ecology,1% resolution,epoch=0+mut_distn=np.random.exponential,0.0028268768434165843,1.2074045583628375e-06,0.01988746505979559,0.1406396995515026
rich ecology,1% resolution,epoch=0+mut_distn=np.random.standard_normal,0.00540040125195193,4.5882697335924104e-07,0.022361557106672012,0.1406378851544088
rich ecology,1% resolution,epoch=2+mut_distn=np.random.exponential,0.00024454596083761204,4.1094570866143305e-07,0.0016563131888307628,0.0117203989106373
rich ecology,1% resolution,epoch=2+mut_distn=np.random.standard_normal,6.987093364193455e-06,5.413241891514668e-07,2.2340916148890244e-05,0.0001410853896176
rich ecology,1% resolution,epoch=7+mut_distn=np.random.exponential,7.3444238990985835e-06,5.840034637162662e-07,2.27430107074822e-05,0.0001370156963239
rich ecology,1% resolution,epoch=7+mut_distn=np.random.standard_normal,1.671263937181227e-05,6.439984310289014e-07,6.150448067599392e-05,0.0004085691686736
rich ecology,10% resolution,epoch=0+mut_distn=np.random.exponential,0.0048194868692443635,0.00036036803052925,0.023524274811202357,0.1526410376433502
rich ecology,10% resolution,epoch=0+mut_distn=np.random.standard_normal,0.013100610296239143,0.0005109283762583,0.03373872602997129,0.1408860028434418
rich ecology,10% resolution,epoch=2+mut_distn=np.random.exponential,0.01510790756150164,0.0003250817418996,0.04666926339494865,0.2584662680845201
rich ecology,10% resolution,epoch=2+mut_distn=np.random.standard_normal,0.005336221145772776,0.0004320325320714,0.01620639676889164,0.0939162610360252
rich ecology,10% resolution,epoch=7+mut_distn=np.random.exponential,0.007203112207684405,0.0005011049899882501,0.02020079620806123,0.1175491829071259
rich ecology,10% resolution,epoch=7+mut_distn=np.random.standard_normal,0.012415226770225076,0.0005189566658549,0.027216990058578572,0.1060527535653616
rich ecology,3% resolution,epoch=0+mut_distn=np.random.exponential,9.602630662161294e-06,8.435885187492165e-07,3.499677341063949e-05,0.0002317782470641
rich ecology,3% resolution,epoch=0+mut_distn=np.random.standard_normal,0.011311501595647413,5.197414216765021e-06,0.042602509728859705,0.2461164286323054
rich ecology,3% resolution,epoch=2+mut_distn=np.random.exponential,0.003562554833148908,1.0779668941657924e-06,0.020118140351472493,0.1406387071822628
rich ecology,3% resolution,epoch=2+mut_distn=np.random.standard_normal,0.0021379371145161135,2.046467216081475e-06,0.013325149212928454,0.0937596492157032
rich ecology,3% resolution,epoch=7+mut_distn=np.random.exponential,0.0018995775221074243,1.7708106856967733e-06,0.0068418466780001165,0.0351645152124311
rich ecology,3% resolution,epoch=7+mut_distn=np.random.standard_normal,0.002873633358629066,1.3159249762342207e-05,0.010460966100054054,0.0586042854093943
rich ecology,33% resolution,epoch=0+mut_distn=np.random.exponential,0.07593601178643394,0.0192996671715568,0.09343339674462667,0.3292885573280343
rich ecology,33% resolution,epoch=0+mut_distn=np.random.standard_normal,0.07712488196764132,0.0253868944004165,0.0864336278514348,0.3293785056197317
rich ecology,33% resolution,epoch=2+mut_distn=np.random.exponential,0.04062164804660655,0.00756947339537635,0.06044963413478221,0.2599570014824695
rich ecology,33% resolution,epoch=2+mut_distn=np.random.standard_normal,0.04006840967046424,0.0128936340818635,0.057381888126954744,0.2243707647177791
rich ecology,33% resolution,epoch=7+mut_distn=np.random.exponential,0.033549845296552305,0.00204593397252615,0.060669800364143246,0.2128440220079798
rich ecology,33% resolution,epoch=7+mut_distn=np.random.standard_normal,0.03914168029824745,0.0132118073777464,0.051547833625081294,0.2005020096803682
spatial structure,1% resolution,epoch=0+mut_distn=np.random.exponential,0.0007294101645367975,3.2320147862646438e-09,0.00501154851087858,0.0354515791571671
spatial structure,1% resolution,epoch=0+mut_distn=np.random.standard_normal,0.008537335947148476,2.9372262496144183e-09,0.023833031549531754,0.0991001457745489
spatial structure,1% resolution,epoch=2+mut_distn=np.random.exponential,3.401972341436295e-07,2.367006132582291e-09,1.465872359323227e-06,9.022868087560922e-06
spatial structure,1% resolution,epoch=2+mut_distn=np.random.standard_normal,0.0012825120597501683,1.7720568643703648e-09,0.00906611874648118,0.0641075089176104
spatial structure,1% resolution,epoch=7+mut_distn=np.random.exponential,0.0014638945701989292,3.531066969670008e-09,0.009583960291718274,0.0676743922085982
spatial structure,1% resolution,epoch=7+mut_distn=np.random.standard_normal,1.0781288035931307e-06,2.6175380159141868e-09,5.354373307457917e-06,3.711144478015436e-05
spatial structure,10% resolution,epoch=0+mut_distn=np.random.exponential,0.01117720452640857,4.930171515723147e-05,0.03606739064700559,0.1833057652291641
spatial structure,10% resolution,epoch=0+mut_distn=np.random.standard_normal,0.019390132516586375,4.693741746361392e-05,0.05349246607818682,0.3348320259742467
spatial structure,10% resolution,epoch=2+mut_distn=np.random.exponential,0.00961142752749535,2.2169561836573922e-05,0.03787842540548779,0.1876560918380725
spatial structure,10% resolution,epoch=2+mut_distn=np.random.standard_normal,0.026690532555457402,0.00012196082478,0.06804643639750549,0.2904704132153495
spatial structure,10% resolution,epoch=7+mut_distn=np.random.exponential,0.0034049389465246253,0.000160184200238,0.011823616342318257,0.0676865004308921
spatial structure,10% resolution,epoch=7+mut_distn=np.random.standard_normal,0.009089717202315377,1.5104714256620132e-05,0.036305109188152426,0.2090991845802824
spatial structure,3% resolution,epoch=0+mut_distn=np.random.exponential,0.011779384688528271,3.599942942627726e-06,0.040986324592772114,0.2016495832335358
spatial structure,3% resolution,epoch=0+mut_distn=np.random.standard_normal,0.008075174088203563,1.4647270666087063e-06,0.028259996567415586,0.1206353468721832
spatial structure,3% resolution,epoch=2+mut_distn=np.random.exponential,0.0020932433631599455,2.803145644646898e-07,0.014645102339583311,0.1035763179491396
spatial structure,3% resolution,epoch=2+mut_distn=np.random.standard_normal,0.004392168329778084,9.601082712804803e-07,0.02943516133204165,0.2081294698595517
spatial structure,3% resolution,epoch=7+mut_distn=np.random.exponential,0.0016222748888878016,1.133382278498734e-06,0.009586717334986332,0.0676827661245794
spatial structure,3% resolution,epoch=7+mut_distn=np.random.standard_normal,0.0045923599627543474,9.579147102978968e-07,0.029631864770849187,0.2090987178148252
spatial structure,33% resolution,epoch=0+mut_distn=np.random.exponential,0.04084658890058697,0.021613189548851948,0.0517317915274181,0.2069789738321817
spatial structure,33% resolution,epoch=0+mut_distn=np.random.standard_normal,0.051713982513564426,0.0396515444819978,0.05553134559562069,0.2260925405615661
spatial structure,33% resolution,epoch=2+mut_distn=np.random.exponential,0.024095559061708047,0.00112860449111645,0.056179840456606955,0.2207260615017543
spatial structure,33% resolution,epoch=2+mut_distn=np.random.standard_normal,0.05675981829773246,0.0039005132076076997,0.09266567285292716,0.3511810711358016
spatial structure,33% resolution,epoch=7+mut_distn=np.random.exponential,0.022227241458226427,0.002669836651019,0.04299032201882267,0.184787508543229
spatial structure,33% resolution,epoch=7+mut_distn=np.random.standard_normal,0.03144255835888627,0.00350604279502655,0.06152501823526255,0.2106161516388605
weak ecology,1% resolution,epoch=0+mut_distn=np.random.exponential,8.020101362637084e-05,9.125476328186587e-07,0.0003344759327889785,0.0018464961962527
weak ecology,1% resolution,epoch=0+mut_distn=np.random.standard_normal,2.0753328522865452e-05,6.195251839273457e-07,7.169572252673004e-05,0.0003815921287831
weak ecology,1% resolution,epoch=2+mut_distn=np.random.exponential,0.0001989363064166097,1.0957225099858233e-06,0.0011661131225235238,0.0082419246603396
weak ecology,1% resolution,epoch=2+mut_distn=np.random.standard_normal,0.0006559772318944978,6.753565296377185e-07,0.0034085593637944896,0.023500174274655
weak ecology,1% resolution,epoch=7+mut_distn=np.random.exponential,0.0037643299427974584,1.1920546625879254e-06,0.02651755191992225,0.1875213399306212
weak ecology,1% resolution,epoch=7+mut_distn=np.random.standard_normal,1.1754970782954517e-05,3.8293798367280314e-07,4.781134277264396e-05,0.0002625131424115
weak ecology,10% resolution,epoch=0+mut_distn=np.random.exponential,0.019225602024340118,0.0019287881229111499,0.050879010546795875,0.225707562809719
weak ecology,10% resolution,epoch=0+mut_distn=np.random.standard_normal,0.011042958207872067,0.0024264540954197,0.035249514412064344,0.1971497340835191
weak ecology,10% resolution,epoch=2+mut_distn=np.random.exponential,0.024023117574127638,0.0030647779792059,0.051007046950729516,0.1903568565423892
weak ecology,10% resolution,epoch=2+mut_distn=np.random.standard_normal,0.010043711352081297,0.00209681683891155,0.03128904050591054,0.1896564610783011
weak ecology,10% resolution,epoch=7+mut_distn=np.random.exponential,0.018553262325703028,0.00251766677974845,0.04357265131855819,0.1895861622759395
weak ecology,10% resolution,epoch=7+mut_distn=np.random.standard_normal,0.018356969520277842,0.0024201221901205003,0.04346879091469176,0.1892841930353803
weak ecology,3% resolution,epoch=0+mut_distn=np.random.exponential,0.004270648839780704,2.131936875845513e-06,0.018669974043428624,0.0951053556076198
weak ecology,3% resolution,epoch=0+mut_distn=np.random.standard_normal,0.00023457109910924592,2.771490591568879e-05,0.0006811182815718804,0.0039397764101047
weak ecology,3% resolution,epoch=2+mut_distn=np.random.exponential,0.011596324532567584,1.0271729106599186e-05,0.0354718733619198,0.1756481301498431
weak ecology,3% resolution,epoch=2+mut_distn=np.random.standard_normal,0.008074151642684569,2.8457092038387632e-05,0.03121880901432989,0.1876081014189014
weak ecology,3% resolution,epoch=7+mut_distn=np.random.exponential,0.014135397190146583,4.797147237766506e-06,0.042325188047238296,0.1875317226003281
weak ecology,3% resolution,epoch=7+mut_distn=np.random.standard_normal,0.006120326512433292,2.6758157824416036e-05,0.028796154075430246,0.1828271976959976
weak ecology,33% resolution,epoch=0+mut_distn=np.random.exponential,0.03880535774079064,0.0098740122130194,0.07246269587753323,0.3883253930990344
weak ecology,33% resolution,epoch=0+mut_distn=np.random.standard_normal,0.06037184699445331,0.0111717290032766,0.08487399025440254,0.3832206777145672
weak ecology,33% resolution,epoch=2+mut_distn=np.random.exponential,0.04260721928245901,0.009866029866945299,0.06248659173609307,0.205551848634104
weak ecology,33% resolution,epoch=2+mut_distn=np.random.standard_normal,0.03395171744198764,0.008672945188737,0.05551406726662467,0.202663460905079
weak ecology,33% resolution,epoch=7+mut_distn=np.random.exponential,0.04095417592754154,0.0100088691403152,0.05820795275835771,0.2208078185795092
weak ecology,33% resolution,epoch=7+mut_distn=np.random.standard_normal,0.04081320365496913,0.0087397802639951,0.06418200088775096,0.1972572867538581
\end{filecontents*}

==> (inline-2) <==
\begin{filecontents*}{binder/binder/outdata/a=phylostatistics-comparison-between-regimes-allpairs-wilcox+ext=.csv}
regime1,regime2,n,phylometric,statistic,p,epoch,mut_distn
ecology,plain,50,colless-like index,58.0,2.218010774931945e-08,0,np.random.exponential
ecology,plain,50,mean pairwise distance,320.0,0.002177311550955709,0,np.random.exponential
ecology,plain,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
ecology,plain,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.exponential
ecology,rich ecology,50,colless-like index,82.0,8.212511505089428e-08,0,np.random.exponential
ecology,rich ecology,50,mean pairwise distance,120.0,5.866171908820745e-07,0,np.random.exponential
ecology,rich ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
ecology,rich ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.exponential
ecology,spatial structure,50,colless-like index,0.0,7.556929455863566e-10,0,np.random.exponential
ecology,spatial structure,50,mean pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
ecology,spatial structure,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
ecology,spatial structure,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.exponential
ecology,strong selection,50,colless-like index,12.0,1.5591448621045152e-09,0,np.random.exponential
ecology,strong selection,50,mean pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
ecology,strong selection,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
ecology,strong selection,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.exponential
ecology,weak ecology,50,colless-like index,525.0,0.27748171276573774,0,np.random.exponential
ecology,weak ecology,50,mean pairwise distance,597.0,0.6958284390633942,0,np.random.exponential
ecology,weak ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
ecology,weak ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.exponential
ecology,weak selection,50,colless-like index,223.0,6.299968597646833e-05,0,np.random.exponential
ecology,weak selection,50,mean pairwise distance,70.0,4.2958778089915806e-08,0,np.random.exponential
ecology,weak selection,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
ecology,weak selection,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.exponential
plain,weak selection,50,colless-like index,18.0,2.228554183152968e-09,0,np.random.exponential
plain,weak selection,50,mean pairwise distance,534.0,0.3177393038865479,0,np.random.exponential
plain,weak selection,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
plain,weak selection,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.exponential
rich ecology,plain,50,colless-like index,3.0,9.06805772149548e-10,0,np.random.exponential
rich ecology,plain,50,mean pairwise distance,551.0,0.40371286324404143,0,np.random.exponential
rich ecology,plain,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
rich ecology,plain,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.exponential
rich ecology,strong selection,50,colless-like index,137.0,1.3553138198586392e-06,0,np.random.exponential
rich ecology,strong selection,50,mean pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
rich ecology,strong selection,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
rich ecology,strong selection,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.exponential
rich ecology,weak selection,50,colless-like index,436.0,0.0517586538643236,0,np.random.exponential
rich ecology,weak selection,50,mean pairwise distance,635.0,0.9807463639015632,0,np.random.exponential
rich ecology,weak selection,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
rich ecology,weak selection,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.exponential
spatial structure,plain,50,colless-like index,0.0,7.556929455863566e-10,0,np.random.exponential
spatial structure,plain,50,mean pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
spatial structure,plain,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
spatial structure,plain,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.exponential
spatial structure,rich ecology,50,colless-like index,0.0,7.556929455863566e-10,0,np.random.exponential
spatial structure,rich ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
spatial structure,rich ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
spatial structure,rich ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.exponential
spatial structure,strong selection,50,colless-like index,1.0,8.031090907046913e-10,0,np.random.exponential
spatial structure,strong selection,50,mean pairwise distance,2.0,8.53422673646545e-10,0,np.random.exponential
spatial structure,strong selection,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
spatial structure,strong selection,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.exponential
spatial structure,weak ecology,50,colless-like index,0.0,7.556929455863566e-10,0,np.random.exponential
spatial structure,weak ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
spatial structure,weak ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
spatial structure,weak ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.exponential
spatial structure,weak selection,50,colless-like index,0.0,7.556929455863566e-10,0,np.random.exponential
spatial structure,weak selection,50,mean pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
spatial structure,weak selection,50,sum pairwise distance,5.0,1.0235189212610724e-09,0,np.random.exponential
spatial structure,weak selection,50,mean evolutionary distinctiveness,8.0,1.2265120486349766e-09,0,np.random.exponential
strong selection,plain,50,colless-like index,0.0,7.556929455863566e-10,0,np.random.exponential
strong selection,plain,50,mean pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
strong selection,plain,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
strong selection,plain,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.exponential
strong selection,weak selection,50,colless-like index,88.0,1.1299671677369374e-07,0,np.random.exponential
strong selection,weak selection,50,mean pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
strong selection,weak selection,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
strong selection,weak selection,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.exponential
weak ecology,plain,50,colless-like index,94.0,1.5496795271408795e-07,0,np.random.exponential
weak ecology,plain,50,mean pairwise distance,294.0,0.0009134810927946906,0,np.random.exponential
weak ecology,plain,50,sum pairwise distance,4.0,9.634403725281619e-10,0,np.random.exponential
weak ecology,plain,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.exponential
weak ecology,rich ecology,50,colless-like index,65.0,3.2667846089965416e-08,0,np.random.exponential
weak ecology,rich ecology,50,mean pairwise distance,115.0,4.5628539597638217e-07,0,np.random.exponential
weak ecology,rich ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
weak ecology,rich ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.exponential
weak ecology,strong selection,50,colless-like index,17.0,2.1002250112728297e-09,0,np.random.exponential
weak ecology,strong selection,50,mean pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
weak ecology,strong selection,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
weak ecology,strong selection,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.exponential
weak ecology,weak selection,50,colless-like index,144.0,1.8989320193738752e-06,0,np.random.exponential
weak ecology,weak selection,50,mean pairwise distance,69.0,4.067656952108499e-08,0,np.random.exponential
weak ecology,weak selection,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.exponential
weak ecology,weak selection,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.exponential
ecology,weak ecology,50,colless-like index,574.0,0.5398874509526412,0,np.random.standard_normal
ecology,weak ecology,50,mean pairwise distance,336.0,0.0036089309341836144,0,np.random.standard_normal
ecology,weak ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
ecology,weak ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.standard_normal
plain,ecology,50,colless-like index,39.0,7.582444917112655e-09,0,np.random.standard_normal
plain,ecology,50,mean pairwise distance,311.0,0.001622698842458594,0,np.random.standard_normal
plain,ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
plain,ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.standard_normal
plain,rich ecology,50,colless-like index,2.0,8.53422673646545e-10,0,np.random.standard_normal
plain,rich ecology,50,mean pairwise distance,264.0,0.0003115529890217856,0,np.random.standard_normal
plain,rich ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
plain,rich ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.standard_normal
plain,weak ecology,50,colless-like index,35.0,6.023629494981426e-09,0,np.random.standard_normal
plain,weak ecology,50,mean pairwise distance,558.0,0.44282253656653425,0,np.random.standard_normal
plain,weak ecology,50,sum pairwise distance,9.0,1.3025210640480111e-09,0,np.random.standard_normal
plain,weak ecology,50,mean evolutionary distinctiveness,3.0,9.06805772149548e-10,0,np.random.standard_normal
plain,weak selection,50,colless-like index,0.0,7.556929455863566e-10,0,np.random.standard_normal
plain,weak selection,50,mean pairwise distance,1.0,8.031090907046913e-10,0,np.random.standard_normal
plain,weak selection,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
plain,weak selection,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.standard_normal
rich ecology,ecology,50,colless-like index,5.0,1.0235189212610724e-09,0,np.random.standard_normal
rich ecology,ecology,50,mean pairwise distance,38.0,7.1594666223879605e-09,0,np.random.standard_normal
rich ecology,ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
rich ecology,ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.standard_normal
rich ecology,weak ecology,50,colless-like index,28.0,4.01259396517199e-09,0,np.random.standard_normal
rich ecology,weak ecology,50,mean pairwise distance,116.0,4.798864940250759e-07,0,np.random.standard_normal
rich ecology,weak ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
rich ecology,weak ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.standard_normal
spatial structure,ecology,50,colless-like index,0.0,7.556929455863566e-10,0,np.random.standard_normal
spatial structure,ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
spatial structure,ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
spatial structure,ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.standard_normal
spatial structure,plain,50,colless-like index,0.0,7.556929455863566e-10,0,np.random.standard_normal
spatial structure,plain,50,mean pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
spatial structure,plain,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
spatial structure,plain,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.standard_normal
spatial structure,rich ecology,50,colless-like index,0.0,7.556929455863566e-10,0,np.random.standard_normal
spatial structure,rich ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
spatial structure,rich ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
spatial structure,rich ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.standard_normal
spatial structure,strong selection,50,colless-like index,0.0,7.556929455863566e-10,0,np.random.standard_normal
spatial structure,strong selection,50,mean pairwise distance,214.0,4.348016375331447e-05,0,np.random.standard_normal
spatial structure,strong selection,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
spatial structure,strong selection,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.standard_normal
spatial structure,weak ecology,50,colless-like index,0.0,7.556929455863566e-10,0,np.random.standard_normal
spatial structure,weak ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
spatial structure,weak ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
spatial structure,weak ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.standard_normal
spatial structure,weak selection,50,colless-like index,0.0,7.556929455863566e-10,0,np.random.standard_normal
spatial structure,weak selection,50,mean pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
spatial structure,weak selection,50,sum pairwise distance,395.0,0.019236284445921053,0,np.random.standard_normal
spatial structure,weak selection,50,mean evolutionary distinctiveness,405.0,0.024807493454958803,0,np.random.standard_normal
strong selection,ecology,50,colless-like index,275.0,0.0004664577578360452,0,np.random.standard_normal
strong selection,ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
strong selection,ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
strong selection,ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.standard_normal
strong selection,plain,50,colless-like index,47.0,1.1962409574708818e-08,0,np.random.standard_normal
strong selection,plain,50,mean pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
strong selection,plain,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
strong selection,plain,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.standard_normal
strong selection,rich ecology,50,colless-like index,451.0,0.07180752515234809,0,np.random.standard_normal
strong selection,rich ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
strong selection,rich ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
strong selection,rich ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.standard_normal
strong selection,weak ecology,50,colless-like index,232.0,9.062759682479183e-05,0,np.random.standard_normal
strong selection,weak ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
strong selection,weak ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
strong selection,weak ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.standard_normal
strong selection,weak selection,50,colless-like index,170.0,6.394483073164434e-06,0,np.random.standard_normal
strong selection,weak selection,50,mean pairwise distance,17.0,2.1002250112728297e-09,0,np.random.standard_normal
strong selection,weak selection,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
strong selection,weak selection,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.standard_normal
weak selection,ecology,50,colless-like index,19.0,2.364509566231392e-09,0,np.random.standard_normal
weak selection,ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
weak selection,ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
weak selection,ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.standard_normal
weak selection,rich ecology,50,colless-like index,155.0,3.197509144816302e-06,0,np.random.standard_normal
weak selection,rich ecology,50,mean pairwise distance,4.0,9.634403725281619e-10,0,np.random.standard_normal
weak selection,rich ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
weak selection,rich ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.standard_normal
weak selection,weak ecology,50,colless-like index,1.0,8.031090907046913e-10,0,np.random.standard_normal
weak selection,weak ecology,50,mean pairwise distance,1.0,8.031090907046913e-10,0,np.random.standard_normal
weak selection,weak ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,0,np.random.standard_normal
weak selection,weak ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,0,np.random.standard_normal
ecology,plain,50,colless-like index,13.0,1.6551652076305667e-09,2,np.random.exponential
ecology,plain,50,mean pairwise distance,429.0,0.0441452937390526,2,np.random.exponential
ecology,plain,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
ecology,plain,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.exponential
ecology,rich ecology,50,colless-like index,402.0,0.023005269620628852,2,np.random.exponential
ecology,rich ecology,50,mean pairwise distance,340.0,0.004080760905260814,2,np.random.exponential
ecology,rich ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
ecology,rich ecology,50,mean evolutionary distinctiveness,1.0,8.031090907046913e-10,2,np.random.exponential
ecology,spatial structure,50,colless-like index,0.0,7.556929455863566e-10,2,np.random.exponential
ecology,spatial structure,50,mean pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
ecology,spatial structure,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
ecology,spatial structure,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.exponential
ecology,strong selection,50,colless-like index,23.0,2.9937649854285763e-09,2,np.random.exponential
ecology,strong selection,50,mean pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
ecology,strong selection,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
ecology,strong selection,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.exponential
ecology,weak ecology,50,colless-like index,558.0,0.44282253656653425,2,np.random.exponential
ecology,weak ecology,50,mean pairwise distance,608.0,0.7758190390045979,2,np.random.exponential
ecology,weak ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
ecology,weak ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.exponential
ecology,weak selection,50,colless-like index,372.0,0.010378834253614008,2,np.random.exponential
ecology,weak selection,50,mean pairwise distance,155.0,3.197509144816302e-06,2,np.random.exponential
ecology,weak selection,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
ecology,weak selection,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.exponential
plain,weak ecology,50,colless-like index,54.0,1.7742215632018938e-08,2,np.random.exponential
plain,weak ecology,50,mean pairwise distance,417.0,0.03329167897540818,2,np.random.exponential
plain,weak ecology,50,sum pairwise distance,2.0,8.53422673646545e-10,2,np.random.exponential
plain,weak ecology,50,mean evolutionary distinctiveness,1.0,8.031090907046913e-10,2,np.random.exponential
rich ecology,plain,50,colless-like index,0.0,7.556929455863566e-10,2,np.random.exponential
rich ecology,plain,50,mean pairwise distance,547.0,0.38232429376304766,2,np.random.exponential
rich ecology,plain,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
rich ecology,plain,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.exponential
rich ecology,spatial structure,50,colless-like index,0.0,7.556929455863566e-10,2,np.random.exponential
rich ecology,spatial structure,50,mean pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
rich ecology,spatial structure,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
rich ecology,spatial structure,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.exponential
rich ecology,strong selection,50,colless-like index,49.0,1.3394511022385218e-08,2,np.random.exponential
rich ecology,strong selection,50,mean pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
rich ecology,strong selection,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
rich ecology,strong selection,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.exponential
rich ecology,weak ecology,50,colless-like index,348.0,0.005196008123997716,2,np.random.exponential
rich ecology,weak ecology,50,mean pairwise distance,357.0,0.006774211753433288,2,np.random.exponential
rich ecology,weak ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
rich ecology,weak ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.exponential
rich ecology,weak selection,50,colless-like index,577.0,0.5592045958598981,2,np.random.exponential
rich ecology,weak selection,50,mean pairwise distance,349.0,0.005353252751666691,2,np.random.exponential
rich ecology,weak selection,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
rich ecology,weak selection,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.exponential
spatial structure,plain,50,colless-like index,0.0,7.556929455863566e-10,2,np.random.exponential
spatial structure,plain,50,mean pairwise distance,27.0,3.784971871143241e-09,2,np.random.exponential
spatial structure,plain,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
spatial structure,plain,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.exponential
spatial structure,strong selection,50,colless-like index,51.0,1.4992617020836475e-08,2,np.random.exponential
spatial structure,strong selection,50,mean pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
spatial structure,strong selection,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
spatial structure,strong selection,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.exponential
spatial structure,weak ecology,50,colless-like index,0.0,7.556929455863566e-10,2,np.random.exponential
spatial structure,weak ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
spatial structure,weak ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
spatial structure,weak ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.exponential
spatial structure,weak selection,50,colless-like index,0.0,7.556929455863566e-10,2,np.random.exponential
spatial structure,weak selection,50,mean pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
spatial structure,weak selection,50,sum pairwise distance,451.0,0.07180752515234809,2,np.random.exponential
spatial structure,weak selection,50,mean evolutionary distinctiveness,228.0,7.717175285145015e-05,2,np.random.exponential
strong selection,plain,50,colless-like index,0.0,7.556929455863566e-10,2,np.random.exponential
strong selection,plain,50,mean pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
strong selection,plain,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
strong selection,plain,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.exponential
strong selection,weak ecology,50,colless-like index,10.0,1.383114626082743e-09,2,np.random.exponential
strong selection,weak ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
strong selection,weak ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
strong selection,weak ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.exponential
strong selection,weak selection,50,colless-like index,26.0,3.569937627340362e-09,2,np.random.exponential
strong selection,weak selection,50,mean pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
strong selection,weak selection,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
strong selection,weak selection,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.exponential
weak selection,plain,50,colless-like index,8.0,1.2265120486349766e-09,2,np.random.exponential
weak selection,plain,50,mean pairwise distance,371.0,0.010093815092049062,2,np.random.exponential
weak selection,plain,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
weak selection,plain,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.exponential
weak selection,weak ecology,50,colless-like index,356.0,0.0065797443261267725,2,np.random.exponential
weak selection,weak ecology,50,mean pairwise distance,196.0,2.026757046469517e-05,2,np.random.exponential
weak selection,weak ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.exponential
weak selection,weak ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.exponential
plain,ecology,50,colless-like index,53.0,1.6775305690463507e-08,2,np.random.standard_normal
plain,ecology,50,mean pairwise distance,435.0,0.050607988130155566,2,np.random.standard_normal
plain,ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
plain,ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.standard_normal
plain,rich ecology,50,colless-like index,19.0,2.364509566231392e-09,2,np.random.standard_normal
plain,rich ecology,50,mean pairwise distance,387.0,0.015599803007704178,2,np.random.standard_normal
plain,rich ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
plain,rich ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.standard_normal
plain,spatial structure,50,colless-like index,0.0,7.556929455863566e-10,2,np.random.standard_normal
plain,spatial structure,50,mean pairwise distance,1.0,8.031090907046913e-10,2,np.random.standard_normal
plain,spatial structure,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
plain,spatial structure,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.standard_normal
plain,strong selection,50,colless-like index,25.0,3.366814035344517e-09,2,np.random.standard_normal
plain,strong selection,50,mean pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
plain,strong selection,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
plain,strong selection,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.standard_normal
plain,weak ecology,50,colless-like index,39.0,7.582444917112655e-09,2,np.random.standard_normal
plain,weak ecology,50,mean pairwise distance,425.0,0.0402356268160887,2,np.random.standard_normal
plain,weak ecology,50,sum pairwise distance,33.0,5.365943352795552e-09,2,np.random.standard_normal
plain,weak ecology,50,mean evolutionary distinctiveness,19.0,2.364509566231392e-09,2,np.random.standard_normal
rich ecology,ecology,50,colless-like index,186.0,1.3098365489137401e-05,2,np.random.standard_normal
rich ecology,ecology,50,mean pairwise distance,110.0,3.541108275851046e-07,2,np.random.standard_normal
rich ecology,ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
rich ecology,ecology,50,mean evolutionary distinctiveness,5.0,1.0235189212610724e-09,2,np.random.standard_normal
rich ecology,spatial structure,50,colless-like index,0.0,7.556929455863566e-10,2,np.random.standard_normal
rich ecology,spatial structure,50,mean pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
rich ecology,spatial structure,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
rich ecology,spatial structure,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.standard_normal
rich ecology,weak ecology,50,colless-like index,142.0,1.725266667615396e-06,2,np.random.standard_normal
rich ecology,weak ecology,50,mean pairwise distance,100.0,2.118385561420393e-07,2,np.random.standard_normal
rich ecology,weak ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
rich ecology,weak ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.standard_normal
spatial structure,ecology,50,colless-like index,0.0,7.556929455863566e-10,2,np.random.standard_normal
spatial structure,ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
spatial structure,ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
spatial structure,ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.standard_normal
spatial structure,weak ecology,50,colless-like index,0.0,7.556929455863566e-10,2,np.random.standard_normal
spatial structure,weak ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
spatial structure,weak ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
spatial structure,weak ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.standard_normal
strong selection,ecology,50,colless-like index,185.0,1.253271740608575e-05,2,np.random.standard_normal
strong selection,ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
strong selection,ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
strong selection,ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.standard_normal
strong selection,rich ecology,50,colless-like index,460.0,0.08662850412550041,2,np.random.standard_normal
strong selection,rich ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
strong selection,rich ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
strong selection,rich ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.standard_normal
strong selection,spatial structure,50,colless-like index,0.0,7.556929455863566e-10,2,np.random.standard_normal
strong selection,spatial structure,50,mean pairwise distance,510.0,0.21840028269003364,2,np.random.standard_normal
strong selection,spatial structure,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
strong selection,spatial structure,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.standard_normal
strong selection,weak ecology,50,colless-like index,173.0,7.327454491069752e-06,2,np.random.standard_normal
strong selection,weak ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
strong selection,weak ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
strong selection,weak ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.standard_normal
weak ecology,ecology,50,colless-like index,585.0,0.6122971700099231,2,np.random.standard_normal
weak ecology,ecology,50,mean pairwise distance,581.0,0.5854713957431565,2,np.random.standard_normal
weak ecology,ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
weak ecology,ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.standard_normal
weak selection,ecology,50,colless-like index,16.0,1.9791055568801153e-09,2,np.random.standard_normal
weak selection,ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
weak selection,ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
weak selection,ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.standard_normal
weak selection,plain,50,colless-like index,0.0,7.556929455863566e-10,2,np.random.standard_normal
weak selection,plain,50,mean pairwise distance,62.0,2.7687864179239132e-08,2,np.random.standard_normal
weak selection,plain,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
weak selection,plain,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.standard_normal
weak selection,rich ecology,50,colless-like index,143.0,1.810099071924746e-06,2,np.random.standard_normal
weak selection,rich ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
weak selection,rich ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
weak selection,rich ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.standard_normal
weak selection,spatial structure,50,colless-like index,0.0,7.556929455863566e-10,2,np.random.standard_normal
weak selection,spatial structure,50,mean pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
weak selection,spatial structure,50,sum pairwise distance,9.0,1.3025210640480111e-09,2,np.random.standard_normal
weak selection,spatial structure,50,mean evolutionary distinctiveness,1.0,8.031090907046913e-10,2,np.random.standard_normal
weak selection,strong selection,50,colless-like index,451.0,0.07180752515234809,2,np.random.standard_normal
weak selection,strong selection,50,mean pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
weak selection,strong selection,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
weak selection,strong selection,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.standard_normal
weak selection,weak ecology,50,colless-like index,17.0,2.1002250112728297e-09,2,np.random.standard_normal
weak selection,weak ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
weak selection,weak ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,2,np.random.standard_normal
weak selection,weak ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,2,np.random.standard_normal
ecology,rich ecology,50,colless-like index,299.0,0.0010845019501392556,7,np.random.exponential
ecology,rich ecology,50,mean pairwise distance,207.0,3.242413897703721e-05,7,np.random.exponential
ecology,rich ecology,50,sum pairwise distance,1.0,8.031090907046913e-10,7,np.random.exponential
ecology,rich ecology,50,mean evolutionary distinctiveness,3.0,9.06805772149548e-10,7,np.random.exponential
ecology,weak ecology,50,colless-like index,303.0,0.0012421446192700297,7,np.random.exponential
ecology,weak ecology,50,mean pairwise distance,535.0,0.3224376107459681,7,np.random.exponential
ecology,weak ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
ecology,weak ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.exponential
plain,ecology,50,colless-like index,52.0,1.5859651576522734e-08,7,np.random.exponential
plain,ecology,50,mean pairwise distance,347.0,0.005042948789367611,7,np.random.exponential
plain,ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
plain,ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.exponential
plain,rich ecology,50,colless-like index,36.0,6.3812412695451034e-09,7,np.random.exponential
plain,rich ecology,50,mean pairwise distance,636.0,0.9884471006904338,7,np.random.exponential
plain,rich ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
plain,rich ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.exponential
plain,spatial structure,50,colless-like index,0.0,7.556929455863566e-10,7,np.random.exponential
plain,spatial structure,50,mean pairwise distance,10.0,1.383114626082743e-09,7,np.random.exponential
plain,spatial structure,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
plain,spatial structure,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.exponential
plain,strong selection,50,colless-like index,1.0,8.031090907046913e-10,7,np.random.exponential
plain,strong selection,50,mean pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
plain,strong selection,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
plain,strong selection,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.exponential
plain,weak ecology,50,colless-like index,143.0,1.810099071924746e-06,7,np.random.exponential
plain,weak ecology,50,mean pairwise distance,330.0,0.0029937086144750068,7,np.random.exponential
plain,weak ecology,50,sum pairwise distance,16.0,1.9791055568801153e-09,7,np.random.exponential
plain,weak ecology,50,mean evolutionary distinctiveness,7.0,1.1548334686261787e-09,7,np.random.exponential
spatial structure,ecology,50,colless-like index,0.0,7.556929455863566e-10,7,np.random.exponential
spatial structure,ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
spatial structure,ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
spatial structure,ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.exponential
spatial structure,rich ecology,50,colless-like index,0.0,7.556929455863566e-10,7,np.random.exponential
spatial structure,rich ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
spatial structure,rich ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
spatial structure,rich ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.exponential
spatial structure,weak ecology,50,colless-like index,0.0,7.556929455863566e-10,7,np.random.exponential
spatial structure,weak ecology,50,mean pairwise distance,1.0,8.031090907046913e-10,7,np.random.exponential
spatial structure,weak ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
spatial structure,weak ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.exponential
strong selection,ecology,50,colless-like index,30.0,4.508498608679214e-09,7,np.random.exponential
strong selection,ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
strong selection,ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
strong selection,ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.exponential
strong selection,rich ecology,50,colless-like index,111.0,3.7259501078061126e-07,7,np.random.exponential
strong selection,rich ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
strong selection,rich ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
strong selection,rich ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.exponential
strong selection,spatial structure,50,colless-like index,105.0,2.741966763304474e-07,7,np.random.exponential
strong selection,spatial structure,50,mean pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
strong selection,spatial structure,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
strong selection,spatial structure,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.exponential
strong selection,weak ecology,50,colless-like index,19.0,2.364509566231392e-09,7,np.random.exponential
strong selection,weak ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
strong selection,weak ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
strong selection,weak ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.exponential
weak ecology,rich ecology,50,colless-like index,123.0,6.813275396349823e-07,7,np.random.exponential
weak ecology,rich ecology,50,mean pairwise distance,192.0,1.7038575734338945e-05,7,np.random.exponential
weak ecology,rich ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
weak ecology,rich ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.exponential
weak selection,ecology,50,colless-like index,347.0,0.005042948789367611,7,np.random.exponential
weak selection,ecology,50,mean pairwise distance,145.0,1.9919455004886565e-06,7,np.random.exponential
weak selection,ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
weak selection,ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.exponential
weak selection,plain,50,colless-like index,17.0,2.1002250112728297e-09,7,np.random.exponential
weak selection,plain,50,mean pairwise distance,541.0,0.35157358369701,7,np.random.exponential
weak selection,plain,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
weak selection,plain,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.exponential
weak selection,rich ecology,50,colless-like index,567.0,0.4961523833965189,7,np.random.exponential
weak selection,rich ecology,50,mean pairwise distance,560.0,0.4543822927004746,7,np.random.exponential
weak selection,rich ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
weak selection,rich ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.exponential
weak selection,spatial structure,50,colless-like index,0.0,7.556929455863566e-10,7,np.random.exponential
weak selection,spatial structure,50,mean pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
weak selection,spatial structure,50,sum pairwise distance,122.0,6.482283621094172e-07,7,np.random.exponential
weak selection,spatial structure,50,mean evolutionary distinctiveness,61.0,2.619793470726049e-08,7,np.random.exponential
weak selection,strong selection,50,colless-like index,80.0,7.37844890371565e-08,7,np.random.exponential
weak selection,strong selection,50,mean pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
weak selection,strong selection,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
weak selection,strong selection,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.exponential
weak selection,weak ecology,50,colless-like index,148.0,2.2979860003036705e-06,7,np.random.exponential
weak selection,weak ecology,50,mean pairwise distance,143.0,1.810099071924746e-06,7,np.random.exponential
weak selection,weak ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.exponential
weak selection,weak ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.exponential
ecology,rich ecology,50,colless-like index,235.0,0.00010214275675092093,7,np.random.standard_normal
ecology,rich ecology,50,mean pairwise distance,135.0,1.2298152190805743e-06,7,np.random.standard_normal
ecology,rich ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
ecology,rich ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.standard_normal
ecology,spatial structure,50,colless-like index,0.0,7.556929455863566e-10,7,np.random.standard_normal
ecology,spatial structure,50,mean pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
ecology,spatial structure,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
ecology,spatial structure,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.standard_normal
plain,ecology,50,colless-like index,3.0,9.06805772149548e-10,7,np.random.standard_normal
plain,ecology,50,mean pairwise distance,537.0,0.3319694831715281,7,np.random.standard_normal
plain,ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
plain,ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.standard_normal
plain,rich ecology,50,colless-like index,0.0,7.556929455863566e-10,7,np.random.standard_normal
plain,rich ecology,50,mean pairwise distance,343.0,0.004470641731807893,7,np.random.standard_normal
plain,rich ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
plain,rich ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.standard_normal
plain,spatial structure,50,colless-like index,0.0,7.556929455863566e-10,7,np.random.standard_normal
plain,spatial structure,50,mean pairwise distance,2.0,8.53422673646545e-10,7,np.random.standard_normal
plain,spatial structure,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
plain,spatial structure,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.standard_normal
plain,strong selection,50,colless-like index,0.0,7.556929455863566e-10,7,np.random.standard_normal
plain,strong selection,50,mean pairwise distance,5.0,1.0235189212610724e-09,7,np.random.standard_normal
plain,strong selection,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
plain,strong selection,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.standard_normal
spatial structure,rich ecology,50,colless-like index,0.0,7.556929455863566e-10,7,np.random.standard_normal
spatial structure,rich ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
spatial structure,rich ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
spatial structure,rich ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.standard_normal
strong selection,ecology,50,colless-like index,151.0,2.6489035224744964e-06,7,np.random.standard_normal
strong selection,ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
strong selection,ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
strong selection,ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.standard_normal
strong selection,rich ecology,50,colless-like index,423.0,0.03839354765507195,7,np.random.standard_normal
strong selection,rich ecology,50,mean pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
strong selection,rich ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
strong selection,rich ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.standard_normal
strong selection,spatial structure,50,colless-like index,0.0,7.556929455863566e-10,7,np.random.standard_normal
strong selection,spatial structure,50,mean pairwise distance,628.0,0.9269315130521094,7,np.random.standard_normal
strong selection,spatial structure,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
strong selection,spatial structure,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.standard_normal
weak ecology,ecology,50,colless-like index,587.0,0.6259107217420403,7,np.random.standard_normal
weak ecology,ecology,50,mean pairwise distance,591.0,0.6535200579282296,7,np.random.standard_normal
weak ecology,ecology,50,sum pairwise distance,1.0,8.031090907046913e-10,7,np.random.standard_normal
weak ecology,ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.standard_normal
weak ecology,plain,50,colless-like index,15.0,1.8648014196095014e-09,7,np.random.standard_normal
weak ecology,plain,50,mean pairwise distance,586.0,0.6190876129435576,7,np.random.standard_normal
weak ecology,plain,50,sum pairwise distance,9.0,1.3025210640480111e-09,7,np.random.standard_normal
weak ecology,plain,50,mean evolutionary distinctiveness,4.0,9.634403725281619e-10,7,np.random.standard_normal
weak ecology,rich ecology,50,colless-like index,230.0,8.364432470054176e-05,7,np.random.standard_normal
weak ecology,rich ecology,50,mean pairwise distance,152.0,2.776905161409715e-06,7,np.random.standard_normal
weak ecology,rich ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
weak ecology,rich ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.standard_normal
weak ecology,spatial structure,50,colless-like index,0.0,7.556929455863566e-10,7,np.random.standard_normal
weak ecology,spatial structure,50,mean pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
weak ecology,spatial structure,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
weak ecology,spatial structure,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.standard_normal
weak ecology,strong selection,50,colless-like index,128.0,8.727877108700991e-07,7,np.random.standard_normal
weak ecology,strong selection,50,mean pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
weak ecology,strong selection,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
weak ecology,strong selection,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.standard_normal
weak ecology,weak selection,50,colless-like index,36.0,6.3812412695451034e-09,7,np.random.standard_normal
weak ecology,weak selection,50,mean pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
weak ecology,weak selection,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
weak ecology,weak selection,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.standard_normal
weak selection,ecology,50,colless-like index,62.0,2.7687864179239132e-08,7,np.random.standard_normal
weak selection,ecology,50,mean pairwise distance,1.0,8.031090907046913e-10,7,np.random.standard_normal
weak selection,ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
weak selection,ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.standard_normal
weak selection,plain,50,colless-like index,0.0,7.556929455863566e-10,7,np.random.standard_normal
weak selection,plain,50,mean pairwise distance,66.0,3.451321958833673e-08,7,np.random.standard_normal
weak selection,plain,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
weak selection,plain,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.standard_normal
weak selection,rich ecology,50,colless-like index,162.0,4.42961522250766e-06,7,np.random.standard_normal
weak selection,rich ecology,50,mean pairwise distance,15.0,1.8648014196095014e-09,7,np.random.standard_normal
weak selection,rich ecology,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
weak selection,rich ecology,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.standard_normal
weak selection,spatial structure,50,colless-like index,0.0,7.556929455863566e-10,7,np.random.standard_normal
weak selection,spatial structure,50,mean pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
weak selection,spatial structure,50,sum pairwise distance,5.0,1.0235189212610724e-09,7,np.random.standard_normal
weak selection,spatial structure,50,mean evolutionary distinctiveness,4.0,9.634403725281619e-10,7,np.random.standard_normal
weak selection,strong selection,50,colless-like index,399.0,0.02131786738680895,7,np.random.standard_normal
weak selection,strong selection,50,mean pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
weak selection,strong selection,50,sum pairwise distance,0.0,7.556929455863566e-10,7,np.random.standard_normal
weak selection,strong selection,50,mean evolutionary distinctiveness,0.0,7.556929455863566e-10,7,np.random.standard_normal
\end{filecontents*}

==> (inline-3) <==
\begin{filecontents*}{binder/binder/outdata/a=phylostatistics-comparison-between-resolutions-allpairs-wilcox-spatial-nuisance+ext=.csv}
quality,n,phylometric,statistic,p,regime,epoch,mut_distn
33% resolution,50,colless-like index,1.0,8.031090907046913e-10,ecology,0,np.random.exponential
10% resolution,50,colless-like index,497.0,0.175008298276776,ecology,0,np.random.exponential
1% resolution,50,colless-like index,559.0,0.44858127474384846,ecology,0,np.random.exponential
3% resolution,50,colless-like index,602.0,0.73183063851359,ecology,0,np.random.exponential
33% resolution,50,mean evolutionary distinctiveness,514.0,0.23319070659441454,ecology,0,np.random.exponential
10% resolution,50,mean evolutionary distinctiveness,606.0,0.7610682552125038,ecology,0,np.random.exponential
1% resolution,50,mean evolutionary distinctiveness,631.0,0.9499685188719619,ecology,0,np.random.exponential
3% resolution,50,mean evolutionary distinctiveness,579.0,0.5722664037295826,ecology,0,np.random.exponential
33% resolution,50,mean pairwise distance,0.0,7.556929455863566e-10,ecology,0,np.random.exponential
10% resolution,50,mean pairwise distance,482.0,0.13333362095374612,ecology,0,np.random.exponential
1% resolution,50,mean pairwise distance,465.0,0.09587474145721818,ecology,0,np.random.exponential
3% resolution,50,mean pairwise distance,560.0,0.4543822927004746,ecology,0,np.random.exponential
33% resolution,50,sum pairwise distance,514.0,0.23319070659441454,ecology,0,np.random.exponential
10% resolution,50,sum pairwise distance,606.0,0.7610682552125038,ecology,0,np.random.exponential
1% resolution,50,sum pairwise distance,631.0,0.9499685188719619,ecology,0,np.random.exponential
3% resolution,50,sum pairwise distance,579.5,0.5755521344515635,ecology,0,np.random.exponential
33% resolution,50,colless-like index,1.0,8.031090907046913e-10,plain,0,np.random.exponential
10% resolution,50,colless-like index,467.0,0.09978764078953349,plain,0,np.random.exponential
3% resolution,50,colless-like index,632.0,0.9576577827172162,plain,0,np.random.exponential
1% resolution,50,colless-like index,619.0,0.8582630586832802,plain,0,np.random.exponential
33% resolution,50,mean evolutionary distinctiveness,556.0,0.4314327881730913,plain,0,np.random.exponential
10% resolution,50,mean evolutionary distinctiveness,634.0,0.973047420887899,plain,0,np.random.exponential
3% resolution,50,mean evolutionary distinctiveness,607.0,0.7684331661508539,plain,0,np.random.exponential
1% resolution,50,mean evolutionary distinctiveness,613.0,0.8130405737621077,plain,0,np.random.exponential
33% resolution,50,mean pairwise distance,0.0,7.556929455863566e-10,plain,0,np.random.exponential
10% resolution,50,mean pairwise distance,373.0,0.010670992924015925,plain,0,np.random.exponential
3% resolution,50,mean pairwise distance,603.0,0.7391055127705244,plain,0,np.random.exponential
1% resolution,50,mean pairwise distance,618.0,0.8506893529466235,plain,0,np.random.exponential
33% resolution,50,sum pairwise distance,556.0,0.4314327881730913,plain,0,np.random.exponential
10% resolution,50,sum pairwise distance,634.0,0.973047420887899,plain,0,np.random.exponential
3% resolution,50,sum pairwise distance,607.0,0.7684331661508539,plain,0,np.random.exponential
1% resolution,50,sum pairwise distance,613.0,0.8130405737621077,plain,0,np.random.exponential
10% resolution,50,colless-like index,555.0,0.425802198406505,rich ecology,0,np.random.exponential
1% resolution,50,colless-like index,243.0,0.00013997160351564034,rich ecology,0,np.random.exponential
33% resolution,50,colless-like index,0.0,7.556929455863566e-10,rich ecology,0,np.random.exponential
3% resolution,50,colless-like index,255.0,0.00022216596965950796,rich ecology,0,np.random.exponential
10% resolution,50,mean evolutionary distinctiveness,511.0,0.22203311073335785,rich ecology,0,np.random.exponential
1% resolution,50,mean evolutionary distinctiveness,632.0,0.9576577827172162,rich ecology,0,np.random.exponential
33% resolution,50,mean evolutionary distinctiveness,486.0,0.14361198867269973,rich ecology,0,np.random.exponential
3% resolution,50,mean evolutionary distinctiveness,563.0,0.4720366364421994,rich ecology,0,np.random.exponential
10% resolution,50,mean pairwise distance,155.0,3.197509144816302e-06,rich ecology,0,np.random.exponential
1% resolution,50,mean pairwise distance,49.0,1.3394511022385218e-08,rich ecology,0,np.random.exponential
33% resolution,50,mean pairwise distance,0.0,7.556929455863566e-10,rich ecology,0,np.random.exponential
3% resolution,50,mean pairwise distance,43.0,9.530799618618074e-09,rich ecology,0,np.random.exponential
10% resolution,50,sum pairwise distance,511.0,0.22203311073335785,rich ecology,0,np.random.exponential
1% resolution,50,sum pairwise distance,632.0,0.9576577827172162,rich ecology,0,np.random.exponential
33% resolution,50,sum pairwise distance,486.0,0.14361198867269973,rich ecology,0,np.random.exponential
3% resolution,50,sum pairwise distance,563.0,0.4720366364421994,rich ecology,0,np.random.exponential
3% resolution,50,colless-like index,573.0,0.5335234365917243,weak ecology,0,np.random.exponential
1% resolution,50,colless-like index,636.0,0.9884471006904338,weak ecology,0,np.random.exponential
10% resolution,50,colless-like index,327.0,0.002723440735643718,weak ecology,0,np.random.exponential
33% resolution,50,colless-like index,0.0,7.556929455863566e-10,weak ecology,0,np.random.exponential
3% resolution,50,mean evolutionary distinctiveness,612.0,0.805559457241567,weak ecology,0,np.random.exponential
1% resolution,50,mean evolutionary distinctiveness,613.0,0.8130405737621077,weak ecology,0,np.random.exponential
10% resolution,50,mean evolutionary distinctiveness,594.0,0.6745456337061272,weak ecology,0,np.random.exponential
33% resolution,50,mean evolutionary distinctiveness,476.0,0.11899531368679402,weak ecology,0,np.random.exponential
3% resolution,50,mean pairwise distance,553.0,0.4146705674113692,weak ecology,0,np.random.exponential
1% resolution,50,mean pairwise distance,603.0,0.7391055127705244,weak ecology,0,np.random.exponential
10% resolution,50,mean pairwise distance,200.0,2.4074094807268668e-05,weak ecology,0,np.random.exponential
33% resolution,50,mean pairwise distance,0.0,7.556929455863566e-10,weak ecology,0,np.random.exponential
3% resolution,50,sum pairwise distance,612.0,0.805559457241567,weak ecology,0,np.random.exponential
1% resolution,50,sum pairwise distance,613.0,0.8130405737621077,weak ecology,0,np.random.exponential
10% resolution,50,sum pairwise distance,594.0,0.6745456337061272,weak ecology,0,np.random.exponential
33% resolution,50,sum pairwise distance,476.0,0.11899531368679402,weak ecology,0,np.random.exponential
3% resolution,50,colless-like index,533.0,0.31308609275657884,ecology,0,np.random.standard_normal
10% resolution,50,colless-like index,469.0,0.10382687040086713,ecology,0,np.random.standard_normal
1% resolution,50,colless-like index,537.0,0.3319694831715281,ecology,0,np.random.standard_normal
33% resolution,50,colless-like index,0.0,7.556929455863566e-10,ecology,0,np.random.standard_normal
3% resolution,50,mean evolutionary distinctiveness,598.0,0.7029773092534963,ecology,0,np.random.standard_normal
10% resolution,50,mean evolutionary distinctiveness,607.0,0.7684331661508539,ecology,0,np.random.standard_normal
1% resolution,50,mean evolutionary distinctiveness,634.0,0.973047420887899,ecology,0,np.random.standard_normal
33% resolution,50,mean evolutionary distinctiveness,562.0,0.4661102219910902,ecology,0,np.random.standard_normal
3% resolution,50,mean pairwise distance,404.0,0.02419361580033565,ecology,0,np.random.standard_normal
10% resolution,50,mean pairwise distance,514.0,0.23319070659441454,ecology,0,np.random.standard_normal
1% resolution,50,mean pairwise distance,382.0,0.013647399077956259,ecology,0,np.random.standard_normal
33% resolution,50,mean pairwise distance,0.0,7.556929455863566e-10,ecology,0,np.random.standard_normal
3% resolution,50,sum pairwise distance,598.0,0.7029773092534963,ecology,0,np.random.standard_normal
10% resolution,50,sum pairwise distance,607.0,0.7684331661508539,ecology,0,np.random.standard_normal
1% resolution,50,sum pairwise distance,634.0,0.973047420887899,ecology,0,np.random.standard_normal
33% resolution,50,sum pairwise distance,562.0,0.4661102219910902,ecology,0,np.random.standard_normal
10% resolution,50,colless-like index,432.0,0.04728385404001058,plain,0,np.random.standard_normal
3% resolution,50,colless-like index,590.0,0.6465711850099514,plain,0,np.random.standard_normal
33% resolution,50,colless-like index,5.0,1.0235189212610724e-09,plain,0,np.random.standard_normal
1% resolution,50,colless-like index,600.0,0.7173535621498253,plain,0,np.random.standard_normal
10% resolution,50,mean evolutionary distinctiveness,637.0,0.9961489139450291,plain,0,np.random.standard_normal
3% resolution,50,mean evolutionary distinctiveness,614.0,0.8205387894383639,plain,0,np.random.standard_normal
33% resolution,50,mean evolutionary distinctiveness,557.0,0.43710630271165707,plain,0,np.random.standard_normal
1% resolution,50,mean evolutionary distinctiveness,604.0,0.7464038125448392,plain,0,np.random.standard_normal
10% resolution,50,mean pairwise distance,365.0,0.008525474468102711,plain,0,np.random.standard_normal
3% resolution,50,mean pairwise distance,581.0,0.5854713957431565,plain,0,np.random.standard_normal
33% resolution,50,mean pairwise distance,0.0,7.556929455863566e-10,plain,0,np.random.standard_normal
1% resolution,50,mean pairwise distance,592.0,0.6604991063759617,plain,0,np.random.standard_normal
10% resolution,50,sum pairwise distance,637.0,0.9961489139450291,plain,0,np.random.standard_normal
3% resolution,50,sum pairwise distance,614.0,0.8205387894383639,plain,0,np.random.standard_normal
33% resolution,50,sum pairwise distance,557.0,0.43710630271165707,plain,0,np.random.standard_normal
1% resolution,50,sum pairwise distance,604.0,0.7464038125448392,plain,0,np.random.standard_normal
10% resolution,50,colless-like index,635.0,0.9807463639015632,rich ecology,0,np.random.standard_normal
1% resolution,50,colless-like index,271.0,0.0004032820954100997,rich ecology,0,np.random.standard_normal
33% resolution,50,colless-like index,0.0,7.556929455863566e-10,rich ecology,0,np.random.standard_normal
3% resolution,50,colless-like index,313.0,0.0017333096381814846,rich ecology,0,np.random.standard_normal
10% resolution,50,mean evolutionary distinctiveness,492.0,0.16015452450984402,rich ecology,0,np.random.standard_normal
1% resolution,50,mean evolutionary distinctiveness,601.0,0.7245797902868737,rich ecology,0,np.random.standard_normal
33% resolution,50,mean evolutionary distinctiveness,387.0,0.015599803007704178,rich ecology,0,np.random.standard_normal
3% resolution,50,mean evolutionary distinctiveness,555.0,0.425802198406505,rich ecology,0,np.random.standard_normal
10% resolution,50,mean pairwise distance,274.0,0.0004498510581506042,rich ecology,0,np.random.standard_normal
1% resolution,50,mean pairwise distance,50.0,1.4171696914869546e-08,rich ecology,0,np.random.standard_normal
33% resolution,50,mean pairwise distance,0.0,7.556929455863566e-10,rich ecology,0,np.random.standard_normal
3% resolution,50,mean pairwise distance,76.0,5.949378648206278e-08,rich ecology,0,np.random.standard_normal
10% resolution,50,sum pairwise distance,492.0,0.16015452450984402,rich ecology,0,np.random.standard_normal
1% resolution,50,sum pairwise distance,601.0,0.7245797902868737,rich ecology,0,np.random.standard_normal
33% resolution,50,sum pairwise distance,387.0,0.015599803007704178,rich ecology,0,np.random.standard_normal
3% resolution,50,sum pairwise distance,555.0,0.425802198406505,rich ecology,0,np.random.standard_normal
33% resolution,50,colless-like index,0.0,7.556929455863566e-10,weak ecology,0,np.random.standard_normal
3% resolution,50,colless-like index,490.0,0.15448740694256521,weak ecology,0,np.random.standard_normal
1% resolution,50,colless-like index,626.0,0.9116062720674252,weak ecology,0,np.random.standard_normal
10% resolution,50,colless-like index,309.0,0.0015186178609486684,weak ecology,0,np.random.standard_normal
33% resolution,50,mean evolutionary distinctiveness,494.0,0.16597741534373123,weak ecology,0,np.random.standard_normal
3% resolution,50,mean evolutionary distinctiveness,597.0,0.6958284390633942,weak ecology,0,np.random.standard_normal
1% resolution,50,mean evolutionary distinctiveness,622.0,0.8810598365200165,weak ecology,0,np.random.standard_normal
10% resolution,50,mean evolutionary distinctiveness,629.0,0.9346046719840639,weak ecology,0,np.random.standard_normal
33% resolution,50,mean pairwise distance,0.0,7.556929455863566e-10,weak ecology,0,np.random.standard_normal
3% resolution,50,mean pairwise distance,488.0,0.1489739508366709,weak ecology,0,np.random.standard_normal
1% resolution,50,mean pairwise distance,618.0,0.8506893529466235,weak ecology,0,np.random.standard_normal
10% resolution,50,mean pairwise distance,188.0,1.4303567613171629e-05,weak ecology,0,np.random.standard_normal
33% resolution,50,sum pairwise distance,494.0,0.16597741534373123,weak ecology,0,np.random.standard_normal
3% resolution,50,sum pairwise distance,597.0,0.6958284390633942,weak ecology,0,np.random.standard_normal
1% resolution,50,sum pairwise distance,622.0,0.8810598365200165,weak ecology,0,np.random.standard_normal
10% resolution,50,sum pairwise distance,629.0,0.9346046719840639,weak ecology,0,np.random.standard_normal
3% resolution,50,colless-like index,627.0,0.9192651438406544,ecology,2,np.random.exponential
10% resolution,50,colless-like index,391.0,0.017334581738329847,ecology,2,np.random.exponential
33% resolution,50,colless-like index,4.0,9.634403725281619e-10,ecology,2,np.random.exponential
1% resolution,50,colless-like index,597.0,0.6958284390633942,ecology,2,np.random.exponential
3% resolution,50,mean evolutionary distinctiveness,630.0,0.9422839110260988,ecology,2,np.random.exponential
10% resolution,50,mean evolutionary distinctiveness,619.0,0.8582630586832802,ecology,2,np.random.exponential
33% resolution,50,mean evolutionary distinctiveness,572.0,0.5271975580152891,ecology,2,np.random.exponential
1% resolution,50,mean evolutionary distinctiveness,616.0,0.8355838689274765,ecology,2,np.random.exponential
3% resolution,50,mean pairwise distance,599.0,0.7101525415643333,ecology,2,np.random.exponential
10% resolution,50,mean pairwise distance,347.0,0.005042948789367611,ecology,2,np.random.exponential
33% resolution,50,mean pairwise distance,0.0,7.556929455863566e-10,ecology,2,np.random.exponential
1% resolution,50,mean pairwise distance,579.0,0.5722664037295826,ecology,2,np.random.exponential
3% resolution,50,sum pairwise distance,630.0,0.9422839110260988,ecology,2,np.random.exponential
10% resolution,50,sum pairwise distance,619.0,0.8582630586832802,ecology,2,np.random.exponential
33% resolution,50,sum pairwise distance,572.0,0.5271975580152891,ecology,2,np.random.exponential
1% resolution,50,sum pairwise distance,616.0,0.8355838689274765,ecology,2,np.random.exponential
1% resolution,50,colless-like index,608.0,0.7758190390045979,plain,2,np.random.exponential
33% resolution,50,colless-like index,70.0,4.2958778089915806e-08,plain,2,np.random.exponential
10% resolution,50,colless-like index,531.0,0.30391493569853856,plain,2,np.random.exponential
3% resolution,50,colless-like index,623.0,0.888681686055255,plain,2,np.random.exponential
1% resolution,50,mean evolutionary distinctiveness,615.0,0.8280534430667692,plain,2,np.random.exponential
33% resolution,50,mean evolutionary distinctiveness,582.0,0.592126527158545,plain,2,np.random.exponential
10% resolution,50,mean evolutionary distinctiveness,612.0,0.805559457241567,plain,2,np.random.exponential
3% resolution,50,mean evolutionary distinctiveness,622.0,0.8810598365200165,plain,2,np.random.exponential
1% resolution,50,mean pairwise distance,626.0,0.9116062720674252,plain,2,np.random.exponential
33% resolution,50,mean pairwise distance,0.0,7.556929455863566e-10,plain,2,np.random.exponential
10% resolution,50,mean pairwise distance,342.0,0.0043370828429131975,plain,2,np.random.exponential
3% resolution,50,mean pairwise distance,605.0,0.7537249310173678,plain,2,np.random.exponential
1% resolution,50,sum pairwise distance,608.0,0.7758190390045979,plain,2,np.random.exponential
33% resolution,50,sum pairwise distance,582.0,0.592126527158545,plain,2,np.random.exponential
10% resolution,50,sum pairwise distance,617.0,0.8431293969609626,plain,2,np.random.exponential
3% resolution,50,sum pairwise distance,619.0,0.8582630586832802,plain,2,np.random.exponential
1% resolution,50,colless-like index,525.0,0.27748171276573774,rich ecology,2,np.random.exponential
3% resolution,50,colless-like index,574.0,0.5398874509526412,rich ecology,2,np.random.exponential
33% resolution,50,colless-like index,0.0,7.556929455863566e-10,rich ecology,2,np.random.exponential
10% resolution,50,colless-like index,352.0,0.005851101819111798,rich ecology,2,np.random.exponential
1% resolution,50,mean evolutionary distinctiveness,631.0,0.9499685188719619,rich ecology,2,np.random.exponential
3% resolution,50,mean evolutionary distinctiveness,633.0,0.9653509884575846,rich ecology,2,np.random.exponential
33% resolution,50,mean evolutionary distinctiveness,608.0,0.7758190390045979,rich ecology,2,np.random.exponential
10% resolution,50,mean evolutionary distinctiveness,602.0,0.73183063851359,rich ecology,2,np.random.exponential
1% resolution,50,mean pairwise distance,450.0,0.0702973764824457,rich ecology,2,np.random.exponential
3% resolution,50,mean pairwise distance,524.0,0.27323322826893637,rich ecology,2,np.random.exponential
33% resolution,50,mean pairwise distance,0.0,7.556929455863566e-10,rich ecology,2,np.random.exponential
10% resolution,50,mean pairwise distance,364.0,0.008286402940597707,rich ecology,2,np.random.exponential
1% resolution,50,sum pairwise distance,631.0,0.9499685188719619,rich ecology,2,np.random.exponential
3% resolution,50,sum pairwise distance,633.0,0.9653509884575846,rich ecology,2,np.random.exponential
33% resolution,50,sum pairwise distance,608.0,0.7758190390045979,rich ecology,2,np.random.exponential
10% resolution,50,sum pairwise distance,602.0,0.73183063851359,rich ecology,2,np.random.exponential
1% resolution,50,colless-like index,634.0,0.973047420887899,weak ecology,2,np.random.exponential
10% resolution,50,colless-like index,307.0,0.001420717708905356,weak ecology,2,np.random.exponential
3% resolution,50,colless-like index,570.0,0.5146616284591244,weak ecology,2,np.random.exponential
33% resolution,50,colless-like index,1.0,8.031090907046913e-10,weak ecology,2,np.random.exponential
1% resolution,50,mean evolutionary distinctiveness,632.0,0.9576577827172162,weak ecology,2,np.random.exponential
10% resolution,50,mean evolutionary distinctiveness,636.0,0.9884471006904338,weak ecology,2,np.random.exponential
3% resolution,50,mean evolutionary distinctiveness,585.0,0.6122971700099231,weak ecology,2,np.random.exponential
33% resolution,50,mean evolutionary distinctiveness,600.0,0.7173535621498253,weak ecology,2,np.random.exponential
1% resolution,50,mean pairwise distance,629.0,0.9346046719840639,weak ecology,2,np.random.exponential
10% resolution,50,mean pairwise distance,113.0,4.123966703815868e-07,weak ecology,2,np.random.exponential
3% resolution,50,mean pairwise distance,484.0,0.13839930112754348,weak ecology,2,np.random.exponential
33% resolution,50,mean pairwise distance,0.0,7.556929455863566e-10,weak ecology,2,np.random.exponential
1% resolution,50,sum pairwise distance,632.0,0.9576577827172162,weak ecology,2,np.random.exponential
10% resolution,50,sum pairwise distance,636.0,0.9884471006904338,weak ecology,2,np.random.exponential
3% resolution,50,sum pairwise distance,585.0,0.6122971700099231,weak ecology,2,np.random.exponential
33% resolution,50,sum pairwise distance,600.0,0.7173535621498253,weak ecology,2,np.random.exponential
3% resolution,50,colless-like index,634.0,0.973047420887899,ecology,2,np.random.standard_normal
1% resolution,50,colless-like index,576.0,0.5527284110902966,ecology,2,np.random.standard_normal
33% resolution,50,colless-like index,36.0,6.3812412695451034e-09,ecology,2,np.random.standard_normal
10% resolution,50,colless-like index,417.0,0.03329167897540818,ecology,2,np.random.standard_normal
3% resolution,50,mean evolutionary distinctiveness,633.0,0.9653509884575846,ecology,2,np.random.standard_normal
1% resolution,50,mean evolutionary distinctiveness,595.0,0.6816120452366761,ecology,2,np.random.standard_normal
33% resolution,50,mean evolutionary distinctiveness,615.0,0.8280534430667692,ecology,2,np.random.standard_normal
10% resolution,50,mean evolutionary distinctiveness,628.0,0.9269315130521094,ecology,2,np.random.standard_normal
3% resolution,50,mean pairwise distance,620.0,0.8658498321715145,ecology,2,np.random.standard_normal
1% resolution,50,mean pairwise distance,583.0,0.5988161665472567,ecology,2,np.random.standard_normal
33% resolution,50,mean pairwise distance,2.0,8.53422673646545e-10,ecology,2,np.random.standard_normal
10% resolution,50,mean pairwise distance,374.0,0.010970442036925864,ecology,2,np.random.standard_normal
3% resolution,50,sum pairwise distance,633.0,0.9653509884575846,ecology,2,np.random.standard_normal
1% resolution,50,sum pairwise distance,595.0,0.6816120452366761,ecology,2,np.random.standard_normal
33% resolution,50,sum pairwise distance,615.0,0.8280534430667692,ecology,2,np.random.standard_normal
10% resolution,50,sum pairwise distance,628.0,0.9269315130521094,ecology,2,np.random.standard_normal
33% resolution,50,colless-like index,68.0,3.851211595566846e-08,plain,2,np.random.standard_normal
10% resolution,50,colless-like index,507.0,0.20775852744976409,plain,2,np.random.standard_normal
1% resolution,50,colless-like index,626.0,0.9116062720674252,plain,2,np.random.standard_normal
3% resolution,50,colless-like index,623.0,0.888681686055255,plain,2,np.random.standard_normal
33% resolution,50,mean evolutionary distinctiveness,614.0,0.8205387894383639,plain,2,np.random.standard_normal
10% resolution,50,mean evolutionary distinctiveness,619.0,0.8582630586832802,plain,2,np.random.standard_normal
1% resolution,50,mean evolutionary distinctiveness,618.0,0.8506893529466235,plain,2,np.random.standard_normal
3% resolution,50,mean evolutionary distinctiveness,624.0,0.8963138410681736,plain,2,np.random.standard_normal
33% resolution,50,mean pairwise distance,0.0,7.556929455863566e-10,plain,2,np.random.standard_normal
10% resolution,50,mean pairwise distance,289.0,0.0007677489957675069,plain,2,np.random.standard_normal
1% resolution,50,mean pairwise distance,608.0,0.7758190390045979,plain,2,np.random.standard_normal
3% resolution,50,mean pairwise distance,596.0,0.6887064978279134,plain,2,np.random.standard_normal
33% resolution,50,sum pairwise distance,614.0,0.8205387894383639,plain,2,np.random.standard_normal
10% resolution,50,sum pairwise distance,619.0,0.8582630586832802,plain,2,np.random.standard_normal
1% resolution,50,sum pairwise distance,618.0,0.8506893529466235,plain,2,np.random.standard_normal
3% resolution,50,sum pairwise distance,624.0,0.8963138410681736,plain,2,np.random.standard_normal
33% resolution,50,colless-like index,0.0,7.556929455863566e-10,rich ecology,2,np.random.standard_normal
1% resolution,50,colless-like index,431.0,0.046217439994587474,rich ecology,2,np.random.standard_normal
10% resolution,50,colless-like index,396.0,0.019739295713762147,rich ecology,2,np.random.standard_normal
3% resolution,50,colless-like index,523.0,0.26902944110197013,rich ecology,2,np.random.standard_normal
33% resolution,50,mean evolutionary distinctiveness,584.0,0.6055398662613332,rich ecology,2,np.random.standard_normal
1% resolution,50,mean evolutionary distinctiveness,612.0,0.805559457241567,rich ecology,2,np.random.standard_normal
10% resolution,50,mean evolutionary distinctiveness,600.0,0.7173535621498253,rich ecology,2,np.random.standard_normal
3% resolution,50,mean evolutionary distinctiveness,633.0,0.9653509884575846,rich ecology,2,np.random.standard_normal
33% resolution,50,mean pairwise distance,0.0,7.556929455863566e-10,rich ecology,2,np.random.standard_normal
1% resolution,50,mean pairwise distance,310.0,0.0015698643246456522,rich ecology,2,np.random.standard_normal
10% resolution,50,mean pairwise distance,430.0,0.045171350475127686,rich ecology,2,np.random.standard_normal
3% resolution,50,mean pairwise distance,393.0,0.018263773386204194,rich ecology,2,np.random.standard_normal
33% resolution,50,sum pairwise distance,584.0,0.6055398662613332,rich ecology,2,np.random.standard_normal
1% resolution,50,sum pairwise distance,612.0,0.805559457241567,rich ecology,2,np.random.standard_normal
10% resolution,50,sum pairwise distance,600.0,0.7173535621498253,rich ecology,2,np.random.standard_normal
3% resolution,50,sum pairwise distance,633.0,0.9653509884575846,rich ecology,2,np.random.standard_normal
1% resolution,50,colless-like index,611.0,0.7980960963894896,weak ecology,2,np.random.standard_normal
33% resolution,50,colless-like index,1.0,8.031090907046913e-10,weak ecology,2,np.random.standard_normal
10% resolution,50,colless-like index,301.0,0.0011608525691443336,weak ecology,2,np.random.standard_normal
3% resolution,50,colless-like index,545.0,0.37189558283448554,weak ecology,2,np.random.standard_normal
1% resolution,50,mean evolutionary distinctiveness,629.0,0.9346046719840639,weak ecology,2,np.random.standard_normal
33% resolution,50,mean evolutionary distinctiveness,567.0,0.4961523833965189,weak ecology,2,np.random.standard_normal
10% resolution,50,mean evolutionary distinctiveness,628.0,0.9269315130521094,weak ecology,2,np.random.standard_normal
3% resolution,50,mean evolutionary distinctiveness,637.0,0.9961489139450291,weak ecology,2,np.random.standard_normal
1% resolution,50,mean pairwise distance,597.0,0.6958284390633942,weak ecology,2,np.random.standard_normal
33% resolution,50,mean pairwise distance,0.0,7.556929455863566e-10,weak ecology,2,np.random.standard_normal
10% resolution,50,mean pairwise distance,132.0,1.0622989525465147e-06,weak ecology,2,np.random.standard_normal
3% resolution,50,mean pairwise distance,473.0,0.11229440255969796,weak ecology,2,np.random.standard_normal
1% resolution,50,sum pairwise distance,629.0,0.9346046719840639,weak ecology,2,np.random.standard_normal
33% resolution,50,sum pairwise distance,567.0,0.4961523833965189,weak ecology,2,np.random.standard_normal
10% resolution,50,sum pairwise distance,628.0,0.9269315130521094,weak ecology,2,np.random.standard_normal
3% resolution,50,sum pairwise distance,637.0,0.9961489139450291,weak ecology,2,np.random.standard_normal
10% resolution,50,colless-like index,518.0,0.24867781556558077,ecology,7,np.random.exponential
1% resolution,50,colless-like index,591.0,0.6535200579282296,ecology,7,np.random.exponential
3% resolution,50,colless-like index,585.0,0.6122971700099231,ecology,7,np.random.exponential
33% resolution,50,colless-like index,99.0,2.0112956285640902e-07,ecology,7,np.random.exponential
10% resolution,50,mean evolutionary distinctiveness,610.0,0.7906511428554124,ecology,7,np.random.exponential
1% resolution,50,mean evolutionary distinctiveness,637.0,0.9961489139450291,ecology,7,np.random.exponential
3% resolution,50,mean evolutionary distinctiveness,613.0,0.8130405737621077,ecology,7,np.random.exponential
33% resolution,50,mean evolutionary distinctiveness,566.0,0.49006249702346216,ecology,7,np.random.exponential
10% resolution,50,mean pairwise distance,220.0,5.5719019743639245e-05,ecology,7,np.random.exponential
1% resolution,50,mean pairwise distance,607.0,0.7684331661508539,ecology,7,np.random.exponential
3% resolution,50,mean pairwise distance,514.0,0.23319070659441454,ecology,7,np.random.exponential
33% resolution,50,mean pairwise distance,0.0,7.556929455863566e-10,ecology,7,np.random.exponential
10% resolution,50,sum pairwise distance,610.0,0.7906511428554124,ecology,7,np.random.exponential
1% resolution,50,sum pairwise distance,635.0,0.9807463639015632,ecology,7,np.random.exponential
3% resolution,50,sum pairwise distance,613.0,0.8130405737621077,ecology,7,np.random.exponential
33% resolution,50,sum pairwise distance,567.0,0.4961523833965189,ecology,7,np.random.exponential
10% resolution,50,colless-like index,488.0,0.1489739508366709,plain,7,np.random.exponential
3% resolution,50,colless-like index,605.0,0.7537249310173678,plain,7,np.random.exponential
33% resolution,50,colless-like index,79.0,6.992792915521651e-08,plain,7,np.random.exponential
1% resolution,50,colless-like index,636.0,0.9884471006904338,plain,7,np.random.exponential
10% resolution,50,mean evolutionary distinctiveness,619.0,0.8582630586832802,plain,7,np.random.exponential
3% resolution,50,mean evolutionary distinctiveness,637.0,0.9961489139450291,plain,7,np.random.exponential
33% resolution,50,mean evolutionary distinctiveness,563.0,0.4720366364421994,plain,7,np.random.exponential
1% resolution,50,mean evolutionary distinctiveness,630.0,0.9422839110260988,plain,7,np.random.exponential
10% resolution,50,mean pairwise distance,159.0,3.854195206010719e-06,plain,7,np.random.exponential
3% resolution,50,mean pairwise distance,464.0,0.09396487281109463,plain,7,np.random.exponential
33% resolution,50,mean pairwise distance,0.0,7.556929455863566e-10,plain,7,np.random.exponential
1% resolution,50,mean pairwise distance,635.0,0.9807463639015632,plain,7,np.random.exponential
10% resolution,50,sum pairwise distance,630.0,0.9422839110260988,plain,7,np.random.exponential
3% resolution,50,sum pairwise distance,630.0,0.9422839110260988,plain,7,np.random.exponential
33% resolution,50,sum pairwise distance,567.0,0.4961523833965189,plain,7,np.random.exponential
1% resolution,50,sum pairwise distance,618.0,0.8506893529466235,plain,7,np.random.exponential
1% resolution,50,colless-like index,603.0,0.7391055127705244,rich ecology,7,np.random.exponential
10% resolution,50,colless-like index,334.0,0.0033921289197132603,rich ecology,7,np.random.exponential
3% resolution,50,colless-like index,635.0,0.9807463639015632,rich ecology,7,np.random.exponential
33% resolution,50,colless-like index,1.0,8.031090907046913e-10,rich ecology,7,np.random.exponential
1% resolution,50,mean evolutionary distinctiveness,625.0,0.9039556033614752,rich ecology,7,np.random.exponential
10% resolution,50,mean evolutionary distinctiveness,621.0,0.8734489877977527,rich ecology,7,np.random.exponential
3% resolution,50,mean evolutionary distinctiveness,635.0,0.9807463639015632,rich ecology,7,np.random.exponential
33% resolution,50,mean evolutionary distinctiveness,549.0,0.3929303880925773,rich ecology,7,np.random.exponential
1% resolution,50,mean pairwise distance,622.0,0.8810598365200165,rich ecology,7,np.random.exponential
10% resolution,50,mean pairwise distance,225.0,6.83442644844734e-05,rich ecology,7,np.random.exponential
3% resolution,50,mean pairwise distance,628.0,0.9269315130521094,rich ecology,7,np.random.exponential
33% resolution,50,mean pairwise distance,0.0,7.556929455863566e-10,rich ecology,7,np.random.exponential
1% resolution,50,sum pairwise distance,625.0,0.9039556033614752,rich ecology,7,np.random.exponential
10% resolution,50,sum pairwise distance,621.0,0.8734489877977527,rich ecology,7,np.random.exponential
3% resolution,50,sum pairwise distance,635.0,0.9807463639015632,rich ecology,7,np.random.exponential
33% resolution,50,sum pairwise distance,549.0,0.3929303880925773,rich ecology,7,np.random.exponential
33% resolution,50,colless-like index,4.0,9.634403725281619e-10,weak ecology,7,np.random.exponential
1% resolution,50,colless-like index,609.0,0.7832252432554863,weak ecology,7,np.random.exponential
3% resolution,50,colless-like index,563.0,0.4720366364421994,weak ecology,7,np.random.exponential
10% resolution,50,colless-like index,335.0,0.0034990021981686206,weak ecology,7,np.random.exponential
33% resolution,50,mean evolutionary distinctiveness,522.0,0.2648702686053157,weak ecology,7,np.random.exponential
1% resolution,50,mean evolutionary distinctiveness,635.0,0.9807463639015632,weak ecology,7,np.random.exponential
3% resolution,50,mean evolutionary distinctiveness,614.0,0.8205387894383639,weak ecology,7,np.random.exponential
10% resolution,50,mean evolutionary distinctiveness,632.0,0.9576577827172162,weak ecology,7,np.random.exponential
33% resolution,50,mean pairwise distance,0.0,7.556929455863566e-10,weak ecology,7,np.random.exponential
1% resolution,50,mean pairwise distance,565.0,0.48401305106093695,weak ecology,7,np.random.exponential
3% resolution,50,mean pairwise distance,452.0,0.0733441481003208,weak ecology,7,np.random.exponential
10% resolution,50,mean pairwise distance,88.0,1.1299671677369374e-07,weak ecology,7,np.random.exponential
33% resolution,50,sum pairwise distance,517.0,0.24474022143750518,weak ecology,7,np.random.exponential
1% resolution,50,sum pairwise distance,635.0,0.9807463639015632,weak ecology,7,np.random.exponential
3% resolution,50,sum pairwise distance,611.0,0.7980960963894896,weak ecology,7,np.random.exponential
10% resolution,50,sum pairwise distance,627.0,0.9192651438406544,weak ecology,7,np.random.exponential
3% resolution,50,colless-like index,601.0,0.7245797902868737,ecology,7,np.random.standard_normal
33% resolution,50,colless-like index,56.0,1.98410437411317e-08,ecology,7,np.random.standard_normal
1% resolution,50,colless-like index,622.0,0.8810598365200165,ecology,7,np.random.standard_normal
10% resolution,50,colless-like index,518.0,0.24867781556558077,ecology,7,np.random.standard_normal
3% resolution,50,mean evolutionary distinctiveness,621.0,0.8734489877977527,ecology,7,np.random.standard_normal
33% resolution,50,mean evolutionary distinctiveness,537.0,0.3319694831715281,ecology,7,np.random.standard_normal
1% resolution,50,mean evolutionary distinctiveness,594.0,0.6745456337061272,ecology,7,np.random.standard_normal
10% resolution,50,mean evolutionary distinctiveness,596.0,0.6887064978279134,ecology,7,np.random.standard_normal
3% resolution,50,mean pairwise distance,487.0,0.14627417055112005,ecology,7,np.random.standard_normal
33% resolution,50,mean pairwise distance,0.0,7.556929455863566e-10,ecology,7,np.random.standard_normal
1% resolution,50,mean pairwise distance,619.0,0.8582630586832802,ecology,7,np.random.standard_normal
10% resolution,50,mean pairwise distance,246.0,0.00015729600133906394,ecology,7,np.random.standard_normal
3% resolution,50,sum pairwise distance,621.0,0.8734489877977527,ecology,7,np.random.standard_normal
33% resolution,50,sum pairwise distance,538.0,0.336803013190896,ecology,7,np.random.standard_normal
1% resolution,50,sum pairwise distance,595.0,0.6816120452366761,ecology,7,np.random.standard_normal
10% resolution,50,sum pairwise distance,596.0,0.6887064978279134,ecology,7,np.random.standard_normal
33% resolution,50,colless-like index,169.0,6.109585409500458e-06,plain,7,np.random.standard_normal
10% resolution,50,colless-like index,576.0,0.5527284110902966,plain,7,np.random.standard_normal
1% resolution,50,colless-like index,597.0,0.6958284390633942,plain,7,np.random.standard_normal
3% resolution,50,colless-like index,626.0,0.9116062720674252,plain,7,np.random.standard_normal
33% resolution,50,mean evolutionary distinctiveness,619.0,0.8582630586832802,plain,7,np.random.standard_normal
10% resolution,50,mean evolutionary distinctiveness,596.0,0.6887064978279134,plain,7,np.random.standard_normal
1% resolution,50,mean evolutionary distinctiveness,636.0,0.9884471006904338,plain,7,np.random.standard_normal
3% resolution,50,mean evolutionary distinctiveness,634.0,0.973047420887899,plain,7,np.random.standard_normal
33% resolution,50,mean pairwise distance,0.0,7.556929455863566e-10,plain,7,np.random.standard_normal
10% resolution,50,mean pairwise distance,388.0,0.016018532187551015,plain,7,np.random.standard_normal
1% resolution,50,mean pairwise distance,637.0,0.9961489139450291,plain,7,np.random.standard_normal
3% resolution,50,mean pairwise distance,564.0,0.47800433690945443,plain,7,np.random.standard_normal
33% resolution,50,sum pairwise distance,618.0,0.8506893529466235,plain,7,np.random.standard_normal
10% resolution,50,sum pairwise distance,609.0,0.7832252432554863,plain,7,np.random.standard_normal
1% resolution,50,sum pairwise distance,634.0,0.973047420887899,plain,7,np.random.standard_normal
3% resolution,50,sum pairwise distance,632.0,0.9576577827172162,plain,7,np.random.standard_normal
10% resolution,50,colless-like index,505.0,0.2008761306841198,rich ecology,7,np.random.standard_normal
1% resolution,50,colless-like index,590.0,0.6465711850099514,rich ecology,7,np.random.standard_normal
3% resolution,50,colless-like index,620.0,0.8658498321715145,rich ecology,7,np.random.standard_normal
33% resolution,50,colless-like index,3.0,9.06805772149548e-10,rich ecology,7,np.random.standard_normal
10% resolution,50,mean evolutionary distinctiveness,626.0,0.9116062720674252,rich ecology,7,np.random.standard_normal
1% resolution,50,mean evolutionary distinctiveness,610.0,0.7906511428554124,rich ecology,7,np.random.standard_normal
3% resolution,50,mean evolutionary distinctiveness,618.0,0.8506893529466235,rich ecology,7,np.random.standard_normal
33% resolution,50,mean evolutionary distinctiveness,511.0,0.22203311073335785,rich ecology,7,np.random.standard_normal
10% resolution,50,mean pairwise distance,347.0,0.005042948789367611,rich ecology,7,np.random.standard_normal
1% resolution,50,mean pairwise distance,574.0,0.5398874509526412,rich ecology,7,np.random.standard_normal
3% resolution,50,mean pairwise distance,587.0,0.6259107217420403,rich ecology,7,np.random.standard_normal
33% resolution,50,mean pairwise distance,0.0,7.556929455863566e-10,rich ecology,7,np.random.standard_normal
10% resolution,50,sum pairwise distance,626.0,0.9116062720674252,rich ecology,7,np.random.standard_normal
1% resolution,50,sum pairwise distance,610.0,0.7906511428554124,rich ecology,7,np.random.standard_normal
3% resolution,50,sum pairwise distance,618.0,0.8506893529466235,rich ecology,7,np.random.standard_normal
33% resolution,50,sum pairwise distance,511.0,0.22203311073335785,rich ecology,7,np.random.standard_normal
10% resolution,50,colless-like index,372.0,0.010378834253614008,weak ecology,7,np.random.standard_normal
1% resolution,50,colless-like index,633.0,0.9653509884575846,weak ecology,7,np.random.standard_normal
33% resolution,50,colless-like index,3.0,9.06805772149548e-10,weak ecology,7,np.random.standard_normal
3% resolution,50,colless-like index,601.0,0.7245797902868737,weak ecology,7,np.random.standard_normal
10% resolution,50,mean evolutionary distinctiveness,637.0,0.9961489139450291,weak ecology,7,np.random.standard_normal
1% resolution,50,mean evolutionary distinctiveness,636.0,0.9884471006904338,weak ecology,7,np.random.standard_normal
33% resolution,50,mean evolutionary distinctiveness,544.0,0.366748018977068,weak ecology,7,np.random.standard_normal
3% resolution,50,mean evolutionary distinctiveness,628.0,0.9269315130521094,weak ecology,7,np.random.standard_normal
10% resolution,50,mean pairwise distance,56.0,1.98410437411317e-08,weak ecology,7,np.random.standard_normal
1% resolution,50,mean pairwise distance,586.0,0.6190876129435576,weak ecology,7,np.random.standard_normal
33% resolution,50,mean pairwise distance,0.0,7.556929455863566e-10,weak ecology,7,np.random.standard_normal
3% resolution,50,mean pairwise distance,438.0,0.05412571718647891,weak ecology,7,np.random.standard_normal
10% resolution,50,sum pairwise distance,629.0,0.9346046719840639,weak ecology,7,np.random.standard_normal
1% resolution,50,sum pairwise distance,634.0,0.973047420887899,weak ecology,7,np.random.standard_normal
33% resolution,50,sum pairwise distance,548.0,0.3876052271812995,weak ecology,7,np.random.standard_normal
3% resolution,50,sum pairwise distance,626.0,0.9116062720674252,weak ecology,7,np.random.standard_normal
\end{filecontents*}

==> (inline-4) <==
\begin{filecontents*}{binder/binder/outdata/a=phylostatistics-comparison-between-resolutions-allpairs-wilcox+ext=.csv}
quality,n,phylometric,statistic,p,regime,epoch,mut_distn
1% resolution,50,colless_like_index,614.0,0.8205387894383639,ecology,0,np.random.exponential
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,ecology,0,np.random.exponential
10% resolution,50,colless_like_index,124.0,7.160522709164976e-07,ecology,0,np.random.exponential
3% resolution,50,colless_like_index,569.0,0.5084522642448014,ecology,0,np.random.exponential
1% resolution,50,mean_evolutionary_distinctiveness,633.0,0.9653509884575846,ecology,0,np.random.exponential
33% resolution,50,mean_evolutionary_distinctiveness,621.0,0.8734489877977527,ecology,0,np.random.exponential
10% resolution,50,mean_evolutionary_distinctiveness,629.0,0.9346046719840639,ecology,0,np.random.exponential
3% resolution,50,mean_evolutionary_distinctiveness,599.0,0.7101525415643333,ecology,0,np.random.exponential
1% resolution,50,mean_pairwise_distance,632.0,0.9576577827172162,ecology,0,np.random.exponential
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,ecology,0,np.random.exponential
10% resolution,50,mean_pairwise_distance,86.0,1.016310324350643e-07,ecology,0,np.random.exponential
3% resolution,50,mean_pairwise_distance,541.0,0.35157358369701,ecology,0,np.random.exponential
1% resolution,50,sum_distance,625.0,0.9039556033614752,ecology,0,np.random.exponential
33% resolution,50,sum_distance,621.0,0.8734489877977527,ecology,0,np.random.exponential
10% resolution,50,sum_distance,637.0,0.9961489139450291,ecology,0,np.random.exponential
3% resolution,50,sum_distance,606.0,0.7610682552125038,ecology,0,np.random.exponential
10% resolution,50,colless_like_index,160.0,4.0375392997249546e-06,plain,0,np.random.exponential
1% resolution,50,colless_like_index,635.0,0.9807463639015632,plain,0,np.random.exponential
3% resolution,50,colless_like_index,606.0,0.7610682552125038,plain,0,np.random.exponential
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,plain,0,np.random.exponential
10% resolution,50,mean_evolutionary_distinctiveness,538.0,0.336803013190896,plain,0,np.random.exponential
1% resolution,50,mean_evolutionary_distinctiveness,598.0,0.7029773092534963,plain,0,np.random.exponential
3% resolution,50,mean_evolutionary_distinctiveness,564.0,0.47800433690945443,plain,0,np.random.exponential
33% resolution,50,mean_evolutionary_distinctiveness,588.0,0.6327660147059379,plain,0,np.random.exponential
10% resolution,50,mean_pairwise_distance,122.0,6.482283621094172e-07,plain,0,np.random.exponential
1% resolution,50,mean_pairwise_distance,614.0,0.8205387894383639,plain,0,np.random.exponential
3% resolution,50,mean_pairwise_distance,570.0,0.5146616284591244,plain,0,np.random.exponential
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,plain,0,np.random.exponential
10% resolution,50,sum_distance,532.0,0.3084779739418636,plain,0,np.random.exponential
1% resolution,50,sum_distance,593.0,0.6675078082538215,plain,0,np.random.exponential
3% resolution,50,sum_distance,564.0,0.47800433690945443,plain,0,np.random.exponential
33% resolution,50,sum_distance,599.0,0.7101525415643333,plain,0,np.random.exponential
10% resolution,50,colless_like_index,189.0,1.4945133405887308e-05,rich ecology,0,np.random.exponential
1% resolution,50,colless_like_index,634.0,0.973047420887899,rich ecology,0,np.random.exponential
3% resolution,50,colless_like_index,628.0,0.9269315130521094,rich ecology,0,np.random.exponential
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,rich ecology,0,np.random.exponential
10% resolution,50,mean_evolutionary_distinctiveness,630.0,0.9422839110260988,rich ecology,0,np.random.exponential
1% resolution,50,mean_evolutionary_distinctiveness,606.0,0.7610682552125038,rich ecology,0,np.random.exponential
3% resolution,50,mean_evolutionary_distinctiveness,637.0,0.9961489139450291,rich ecology,0,np.random.exponential
33% resolution,50,mean_evolutionary_distinctiveness,609.0,0.7832252432554863,rich ecology,0,np.random.exponential
10% resolution,50,mean_pairwise_distance,106.0,2.8863964852459415e-07,rich ecology,0,np.random.exponential
1% resolution,50,mean_pairwise_distance,616.0,0.8355838689274765,rich ecology,0,np.random.exponential
3% resolution,50,mean_pairwise_distance,617.0,0.8431293969609626,rich ecology,0,np.random.exponential
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,rich ecology,0,np.random.exponential
10% resolution,50,sum_distance,630.0,0.9422839110260988,rich ecology,0,np.random.exponential
1% resolution,50,sum_distance,605.0,0.7537249310173678,rich ecology,0,np.random.exponential
3% resolution,50,sum_distance,637.0,0.9961489139450291,rich ecology,0,np.random.exponential
33% resolution,50,sum_distance,609.0,0.7832252432554863,rich ecology,0,np.random.exponential
33% resolution,50,colless_like_index,1.0,8.031090907046913e-10,spatial structure,0,np.random.exponential
10% resolution,50,colless_like_index,467.0,0.09978764078953349,spatial structure,0,np.random.exponential
3% resolution,50,colless_like_index,632.0,0.9576577827172162,spatial structure,0,np.random.exponential
1% resolution,50,colless_like_index,619.0,0.8582630586832802,spatial structure,0,np.random.exponential
33% resolution,50,mean_evolutionary_distinctiveness,556.0,0.4314327881730913,spatial structure,0,np.random.exponential
10% resolution,50,mean_evolutionary_distinctiveness,634.0,0.973047420887899,spatial structure,0,np.random.exponential
3% resolution,50,mean_evolutionary_distinctiveness,607.0,0.7684331661508539,spatial structure,0,np.random.exponential
1% resolution,50,mean_evolutionary_distinctiveness,613.0,0.8130405737621077,spatial structure,0,np.random.exponential
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,spatial structure,0,np.random.exponential
10% resolution,50,mean_pairwise_distance,373.0,0.010670992924015925,spatial structure,0,np.random.exponential
3% resolution,50,mean_pairwise_distance,603.0,0.7391055127705244,spatial structure,0,np.random.exponential
1% resolution,50,mean_pairwise_distance,618.0,0.8506893529466235,spatial structure,0,np.random.exponential
33% resolution,50,sum_distance,556.0,0.4314327881730913,spatial structure,0,np.random.exponential
10% resolution,50,sum_distance,634.0,0.973047420887899,spatial structure,0,np.random.exponential
3% resolution,50,sum_distance,607.0,0.7684331661508539,spatial structure,0,np.random.exponential
1% resolution,50,sum_distance,613.0,0.8130405737621077,spatial structure,0,np.random.exponential
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,strong selection,0,np.random.exponential
1% resolution,50,colless_like_index,631.0,0.9499685188719619,strong selection,0,np.random.exponential
3% resolution,50,colless_like_index,631.0,0.9499685188719619,strong selection,0,np.random.exponential
10% resolution,50,colless_like_index,485.0,0.14098712619772763,strong selection,0,np.random.exponential
33% resolution,50,mean_evolutionary_distinctiveness,487.0,0.14627417055112005,strong selection,0,np.random.exponential
1% resolution,50,mean_evolutionary_distinctiveness,467.0,0.09978764078953349,strong selection,0,np.random.exponential
3% resolution,50,mean_evolutionary_distinctiveness,426.0,0.04118443140755395,strong selection,0,np.random.exponential
10% resolution,50,mean_evolutionary_distinctiveness,429.0,0.0441452937390526,strong selection,0,np.random.exponential
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,strong selection,0,np.random.exponential
1% resolution,50,mean_pairwise_distance,633.0,0.9653509884575846,strong selection,0,np.random.exponential
3% resolution,50,mean_pairwise_distance,630.0,0.9422839110260988,strong selection,0,np.random.exponential
10% resolution,50,mean_pairwise_distance,502.0,0.19086677662185036,strong selection,0,np.random.exponential
33% resolution,50,sum_distance,477.0,0.1212973114517199,strong selection,0,np.random.exponential
1% resolution,50,sum_distance,464.0,0.09396487281109463,strong selection,0,np.random.exponential
3% resolution,50,sum_distance,410.0,0.028083291139889135,strong selection,0,np.random.exponential
10% resolution,50,sum_distance,417.0,0.03329167897540818,strong selection,0,np.random.exponential
10% resolution,50,colless_like_index,81.0,7.784669528923821e-08,weak ecology,0,np.random.exponential
3% resolution,50,colless_like_index,612.0,0.805559457241567,weak ecology,0,np.random.exponential
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,weak ecology,0,np.random.exponential
1% resolution,50,colless_like_index,564.0,0.47800433690945443,weak ecology,0,np.random.exponential
10% resolution,50,mean_evolutionary_distinctiveness,603.0,0.7391055127705244,weak ecology,0,np.random.exponential
3% resolution,50,mean_evolutionary_distinctiveness,610.0,0.7906511428554124,weak ecology,0,np.random.exponential
33% resolution,50,mean_evolutionary_distinctiveness,628.0,0.9269315130521094,weak ecology,0,np.random.exponential
1% resolution,50,mean_evolutionary_distinctiveness,585.0,0.6122971700099231,weak ecology,0,np.random.exponential
10% resolution,50,mean_pairwise_distance,74.0,5.339357587716575e-08,weak ecology,0,np.random.exponential
3% resolution,50,mean_pairwise_distance,606.0,0.7610682552125038,weak ecology,0,np.random.exponential
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,weak ecology,0,np.random.exponential
1% resolution,50,mean_pairwise_distance,587.0,0.6259107217420403,weak ecology,0,np.random.exponential
10% resolution,50,sum_distance,589.0,0.6396530018516378,weak ecology,0,np.random.exponential
3% resolution,50,sum_distance,617.0,0.8431293969609626,weak ecology,0,np.random.exponential
33% resolution,50,sum_distance,623.0,0.888681686055255,weak ecology,0,np.random.exponential
1% resolution,50,sum_distance,585.0,0.6122971700099231,weak ecology,0,np.random.exponential
1% resolution,50,colless_like_index,623.0,0.888681686055255,weak selection,0,np.random.exponential
10% resolution,50,colless_like_index,211.0,3.836307642831257e-05,weak selection,0,np.random.exponential
3% resolution,50,colless_like_index,471.0,0.10799495507295948,weak selection,0,np.random.exponential
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,weak selection,0,np.random.exponential
1% resolution,50,mean_evolutionary_distinctiveness,631.0,0.9499685188719619,weak selection,0,np.random.exponential
10% resolution,50,mean_evolutionary_distinctiveness,619.0,0.8582630586832802,weak selection,0,np.random.exponential
3% resolution,50,mean_evolutionary_distinctiveness,630.0,0.9422839110260988,weak selection,0,np.random.exponential
33% resolution,50,mean_evolutionary_distinctiveness,485.0,0.14098712619772763,weak selection,0,np.random.exponential
1% resolution,50,mean_pairwise_distance,549.0,0.3929303880925773,weak selection,0,np.random.exponential
10% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,weak selection,0,np.random.exponential
3% resolution,50,mean_pairwise_distance,269.0,0.00037478144165664385,weak selection,0,np.random.exponential
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,weak selection,0,np.random.exponential
1% resolution,50,sum_distance,624.0,0.8963138410681736,weak selection,0,np.random.exponential
10% resolution,50,sum_distance,626.0,0.9116062720674252,weak selection,0,np.random.exponential
3% resolution,50,sum_distance,631.0,0.9499685188719619,weak selection,0,np.random.exponential
33% resolution,50,sum_distance,497.0,0.175008298276776,weak selection,0,np.random.exponential
1% resolution,50,colless_like_index,628.0,0.9269315130521094,ecology,0,np.random.standard_normal
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,ecology,0,np.random.standard_normal
10% resolution,50,colless_like_index,45.0,1.067954707357515e-08,ecology,0,np.random.standard_normal
3% resolution,50,colless_like_index,595.0,0.6816120452366761,ecology,0,np.random.standard_normal
1% resolution,50,mean_evolutionary_distinctiveness,631.0,0.9499685188719619,ecology,0,np.random.standard_normal
33% resolution,50,mean_evolutionary_distinctiveness,608.0,0.7758190390045979,ecology,0,np.random.standard_normal
10% resolution,50,mean_evolutionary_distinctiveness,636.0,0.9884471006904338,ecology,0,np.random.standard_normal
3% resolution,50,mean_evolutionary_distinctiveness,620.0,0.8658498321715145,ecology,0,np.random.standard_normal
1% resolution,50,mean_pairwise_distance,603.0,0.7391055127705244,ecology,0,np.random.standard_normal
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,ecology,0,np.random.standard_normal
10% resolution,50,mean_pairwise_distance,24.0,3.1749592482457436e-09,ecology,0,np.random.standard_normal
3% resolution,50,mean_pairwise_distance,566.0,0.49006249702346216,ecology,0,np.random.standard_normal
1% resolution,50,sum_distance,623.0,0.888681686055255,ecology,0,np.random.standard_normal
33% resolution,50,sum_distance,602.0,0.73183063851359,ecology,0,np.random.standard_normal
10% resolution,50,sum_distance,634.0,0.973047420887899,ecology,0,np.random.standard_normal
3% resolution,50,sum_distance,621.0,0.8734489877977527,ecology,0,np.random.standard_normal
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,plain,0,np.random.standard_normal
10% resolution,50,colless_like_index,69.0,4.067656952108499e-08,plain,0,np.random.standard_normal
1% resolution,50,colless_like_index,614.0,0.8205387894383639,plain,0,np.random.standard_normal
3% resolution,50,colless_like_index,582.0,0.592126527158545,plain,0,np.random.standard_normal
33% resolution,50,mean_evolutionary_distinctiveness,595.0,0.6816120452366761,plain,0,np.random.standard_normal
10% resolution,50,mean_evolutionary_distinctiveness,549.0,0.3929303880925773,plain,0,np.random.standard_normal
1% resolution,50,mean_evolutionary_distinctiveness,567.0,0.4961523833965189,plain,0,np.random.standard_normal
3% resolution,50,mean_evolutionary_distinctiveness,518.0,0.24867781556558077,plain,0,np.random.standard_normal
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,plain,0,np.random.standard_normal
10% resolution,50,mean_pairwise_distance,8.0,1.2265120486349766e-09,plain,0,np.random.standard_normal
1% resolution,50,mean_pairwise_distance,624.0,0.8963138410681736,plain,0,np.random.standard_normal
3% resolution,50,mean_pairwise_distance,560.0,0.4543822927004746,plain,0,np.random.standard_normal
33% resolution,50,sum_distance,599.0,0.7101525415643333,plain,0,np.random.standard_normal
10% resolution,50,sum_distance,558.5,0.4456939567786775,plain,0,np.random.standard_normal
1% resolution,50,sum_distance,575.0,0.5462892344225676,plain,0,np.random.standard_normal
3% resolution,50,sum_distance,525.0,0.27748171276573774,plain,0,np.random.standard_normal
1% resolution,50,colless_like_index,632.0,0.9576577827172162,rich ecology,0,np.random.standard_normal
10% resolution,50,colless_like_index,76.0,5.949378648206278e-08,rich ecology,0,np.random.standard_normal
3% resolution,50,colless_like_index,542.0,0.35658693993847124,rich ecology,0,np.random.standard_normal
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,rich ecology,0,np.random.standard_normal
1% resolution,50,mean_evolutionary_distinctiveness,634.0,0.973047420887899,rich ecology,0,np.random.standard_normal
10% resolution,50,mean_evolutionary_distinctiveness,613.0,0.8130405737621077,rich ecology,0,np.random.standard_normal
3% resolution,50,mean_evolutionary_distinctiveness,608.0,0.7758190390045979,rich ecology,0,np.random.standard_normal
33% resolution,50,mean_evolutionary_distinctiveness,591.0,0.6535200579282296,rich ecology,0,np.random.standard_normal
1% resolution,50,mean_pairwise_distance,630.0,0.9422839110260988,rich ecology,0,np.random.standard_normal
10% resolution,50,mean_pairwise_distance,49.0,1.3394511022385218e-08,rich ecology,0,np.random.standard_normal
3% resolution,50,mean_pairwise_distance,539.0,0.34168156769403624,rich ecology,0,np.random.standard_normal
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,rich ecology,0,np.random.standard_normal
1% resolution,50,sum_distance,627.0,0.9192651438406544,rich ecology,0,np.random.standard_normal
10% resolution,50,sum_distance,613.0,0.8130405737621077,rich ecology,0,np.random.standard_normal
3% resolution,50,sum_distance,610.0,0.7906511428554124,rich ecology,0,np.random.standard_normal
33% resolution,50,sum_distance,585.0,0.6122971700099231,rich ecology,0,np.random.standard_normal
10% resolution,50,colless_like_index,432.0,0.04728385404001058,spatial structure,0,np.random.standard_normal
3% resolution,50,colless_like_index,590.0,0.6465711850099514,spatial structure,0,np.random.standard_normal
33% resolution,50,colless_like_index,5.0,1.0235189212610724e-09,spatial structure,0,np.random.standard_normal
1% resolution,50,colless_like_index,600.0,0.7173535621498253,spatial structure,0,np.random.standard_normal
10% resolution,50,mean_evolutionary_distinctiveness,637.0,0.9961489139450291,spatial structure,0,np.random.standard_normal
3% resolution,50,mean_evolutionary_distinctiveness,614.0,0.8205387894383639,spatial structure,0,np.random.standard_normal
33% resolution,50,mean_evolutionary_distinctiveness,557.0,0.43710630271165707,spatial structure,0,np.random.standard_normal
1% resolution,50,mean_evolutionary_distinctiveness,604.0,0.7464038125448392,spatial structure,0,np.random.standard_normal
10% resolution,50,mean_pairwise_distance,365.0,0.008525474468102711,spatial structure,0,np.random.standard_normal
3% resolution,50,mean_pairwise_distance,581.0,0.5854713957431565,spatial structure,0,np.random.standard_normal
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,spatial structure,0,np.random.standard_normal
1% resolution,50,mean_pairwise_distance,592.0,0.6604991063759617,spatial structure,0,np.random.standard_normal
10% resolution,50,sum_distance,637.0,0.9961489139450291,spatial structure,0,np.random.standard_normal
3% resolution,50,sum_distance,614.0,0.8205387894383639,spatial structure,0,np.random.standard_normal
33% resolution,50,sum_distance,557.0,0.43710630271165707,spatial structure,0,np.random.standard_normal
1% resolution,50,sum_distance,604.0,0.7464038125448392,spatial structure,0,np.random.standard_normal
10% resolution,50,colless_like_index,163.0,4.6390835888625035e-06,strong selection,0,np.random.standard_normal
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,strong selection,0,np.random.standard_normal
1% resolution,50,colless_like_index,587.0,0.6259107217420403,strong selection,0,np.random.standard_normal
3% resolution,50,colless_like_index,634.0,0.973047420887899,strong selection,0,np.random.standard_normal
10% resolution,50,mean_evolutionary_distinctiveness,530.0,0.29939695803744193,strong selection,0,np.random.standard_normal
33% resolution,50,mean_evolutionary_distinctiveness,551.0,0.40371286324404143,strong selection,0,np.random.standard_normal
1% resolution,50,mean_evolutionary_distinctiveness,466.0,0.0978155582114959,strong selection,0,np.random.standard_normal
3% resolution,50,mean_evolutionary_distinctiveness,518.0,0.24867781556558077,strong selection,0,np.random.standard_normal
10% resolution,50,mean_pairwise_distance,250.0,0.00018354826338049763,strong selection,0,np.random.standard_normal
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,strong selection,0,np.random.standard_normal
1% resolution,50,mean_pairwise_distance,605.0,0.7537249310173678,strong selection,0,np.random.standard_normal
3% resolution,50,mean_pairwise_distance,619.0,0.8582630586832802,strong selection,0,np.random.standard_normal
10% resolution,50,sum_distance,520.0,0.2566826299007601,strong selection,0,np.random.standard_normal
33% resolution,50,sum_distance,544.0,0.366748018977068,strong selection,0,np.random.standard_normal
1% resolution,50,sum_distance,459.0,0.08486677631183381,strong selection,0,np.random.standard_normal
3% resolution,50,sum_distance,516.0,0.24084659445680967,strong selection,0,np.random.standard_normal
3% resolution,50,colless_like_index,600.0,0.7173535621498253,weak ecology,0,np.random.standard_normal
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,weak ecology,0,np.random.standard_normal
10% resolution,50,colless_like_index,67.0,3.645953287354106e-08,weak ecology,0,np.random.standard_normal
1% resolution,50,colless_like_index,630.0,0.9422839110260988,weak ecology,0,np.random.standard_normal
3% resolution,50,mean_evolutionary_distinctiveness,620.0,0.8658498321715145,weak ecology,0,np.random.standard_normal
33% resolution,50,mean_evolutionary_distinctiveness,630.0,0.9422839110260988,weak ecology,0,np.random.standard_normal
10% resolution,50,mean_evolutionary_distinctiveness,632.0,0.9576577827172162,weak ecology,0,np.random.standard_normal
1% resolution,50,mean_evolutionary_distinctiveness,629.0,0.9346046719840639,weak ecology,0,np.random.standard_normal
3% resolution,50,mean_pairwise_distance,562.0,0.4661102219910902,weak ecology,0,np.random.standard_normal
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,weak ecology,0,np.random.standard_normal
10% resolution,50,mean_pairwise_distance,23.0,2.9937649854285763e-09,weak ecology,0,np.random.standard_normal
1% resolution,50,mean_pairwise_distance,633.0,0.9653509884575846,weak ecology,0,np.random.standard_normal
3% resolution,50,sum_distance,635.0,0.9807463639015632,weak ecology,0,np.random.standard_normal
33% resolution,50,sum_distance,617.0,0.8431293969609626,weak ecology,0,np.random.standard_normal
10% resolution,50,sum_distance,626.0,0.9116062720674252,weak ecology,0,np.random.standard_normal
1% resolution,50,sum_distance,630.0,0.9422839110260988,weak ecology,0,np.random.standard_normal
33% resolution,50,colless_like_index,1.0,8.031090907046913e-10,weak selection,0,np.random.standard_normal
1% resolution,50,colless_like_index,631.0,0.9499685188719619,weak selection,0,np.random.standard_normal
3% resolution,50,colless_like_index,523.0,0.26902944110197013,weak selection,0,np.random.standard_normal
10% resolution,50,colless_like_index,260.0,0.0002683158388853629,weak selection,0,np.random.standard_normal
33% resolution,50,mean_evolutionary_distinctiveness,499.0,0.18122946024254183,weak selection,0,np.random.standard_normal
1% resolution,50,mean_evolutionary_distinctiveness,617.0,0.8431293969609626,weak selection,0,np.random.standard_normal
3% resolution,50,mean_evolutionary_distinctiveness,636.0,0.9884471006904338,weak selection,0,np.random.standard_normal
10% resolution,50,mean_evolutionary_distinctiveness,630.0,0.9422839110260988,weak selection,0,np.random.standard_normal
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,weak selection,0,np.random.standard_normal
1% resolution,50,mean_pairwise_distance,586.0,0.6190876129435576,weak selection,0,np.random.standard_normal
3% resolution,50,mean_pairwise_distance,376.0,0.011591827294833556,weak selection,0,np.random.standard_normal
10% resolution,50,mean_pairwise_distance,37.0,6.759469873933762e-09,weak selection,0,np.random.standard_normal
33% resolution,50,sum_distance,500.0,0.18440092702168664,weak selection,0,np.random.standard_normal
1% resolution,50,sum_distance,620.0,0.8658490582633351,weak selection,0,np.random.standard_normal
3% resolution,50,sum_distance,633.0,0.9653509884575846,weak selection,0,np.random.standard_normal
10% resolution,50,sum_distance,632.0,0.9576577827172162,weak selection,0,np.random.standard_normal
10% resolution,50,colless_like_index,104.0,2.6045288894507434e-07,ecology,2,np.random.exponential
1% resolution,50,colless_like_index,620.0,0.8658498321715145,ecology,2,np.random.exponential
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,ecology,2,np.random.exponential
3% resolution,50,colless_like_index,602.0,0.73183063851359,ecology,2,np.random.exponential
10% resolution,50,mean_evolutionary_distinctiveness,597.0,0.6958284390633942,ecology,2,np.random.exponential
1% resolution,50,mean_evolutionary_distinctiveness,630.0,0.9422839110260988,ecology,2,np.random.exponential
33% resolution,50,mean_evolutionary_distinctiveness,637.0,0.9961489139450291,ecology,2,np.random.exponential
3% resolution,50,mean_evolutionary_distinctiveness,618.0,0.8506893529466235,ecology,2,np.random.exponential
10% resolution,50,mean_pairwise_distance,86.0,1.016310324350643e-07,ecology,2,np.random.exponential
1% resolution,50,mean_pairwise_distance,621.0,0.8734489877977527,ecology,2,np.random.exponential
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,ecology,2,np.random.exponential
3% resolution,50,mean_pairwise_distance,625.0,0.9039556033614752,ecology,2,np.random.exponential
10% resolution,50,sum_distance,604.0,0.7464038125448392,ecology,2,np.random.exponential
1% resolution,50,sum_distance,618.0,0.8506893529466235,ecology,2,np.random.exponential
33% resolution,50,sum_distance,621.0,0.8734489877977527,ecology,2,np.random.exponential
3% resolution,50,sum_distance,605.0,0.7537249310173678,ecology,2,np.random.exponential
3% resolution,50,colless_like_index,601.0,0.7245797902868737,plain,2,np.random.exponential
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,plain,2,np.random.exponential
1% resolution,50,colless_like_index,621.0,0.8734489877977527,plain,2,np.random.exponential
10% resolution,50,colless_like_index,55.0,1.8763155422279055e-08,plain,2,np.random.exponential
3% resolution,50,mean_evolutionary_distinctiveness,591.0,0.6535200579282296,plain,2,np.random.exponential
33% resolution,50,mean_evolutionary_distinctiveness,602.0,0.73183063851359,plain,2,np.random.exponential
1% resolution,50,mean_evolutionary_distinctiveness,558.0,0.44282253656653425,plain,2,np.random.exponential
10% resolution,50,mean_evolutionary_distinctiveness,584.0,0.6055398662613332,plain,2,np.random.exponential
3% resolution,50,mean_pairwise_distance,550.0,0.39829964654140493,plain,2,np.random.exponential
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,plain,2,np.random.exponential
1% resolution,50,mean_pairwise_distance,626.0,0.9116062720674252,plain,2,np.random.exponential
10% resolution,50,mean_pairwise_distance,85.0,9.63712911922847e-08,plain,2,np.random.exponential
3% resolution,50,sum_distance,577.5,0.5624541675427843,plain,2,np.random.exponential
33% resolution,50,sum_distance,601.0,0.7245797902868737,plain,2,np.random.exponential
1% resolution,50,sum_distance,558.5,0.4456939567786775,plain,2,np.random.exponential
10% resolution,50,sum_distance,581.0,0.5854692114990185,plain,2,np.random.exponential
3% resolution,50,colless_like_index,608.0,0.7758190390045979,rich ecology,2,np.random.exponential
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,rich ecology,2,np.random.exponential
1% resolution,50,colless_like_index,633.0,0.9653509884575846,rich ecology,2,np.random.exponential
10% resolution,50,colless_like_index,247.0,0.00016350590049904026,rich ecology,2,np.random.exponential
3% resolution,50,mean_evolutionary_distinctiveness,632.0,0.9576577827172162,rich ecology,2,np.random.exponential
33% resolution,50,mean_evolutionary_distinctiveness,622.0,0.8810598365200165,rich ecology,2,np.random.exponential
1% resolution,50,mean_evolutionary_distinctiveness,612.0,0.805559457241567,rich ecology,2,np.random.exponential
10% resolution,50,mean_evolutionary_distinctiveness,637.0,0.9961489139450291,rich ecology,2,np.random.exponential
3% resolution,50,mean_pairwise_distance,629.0,0.9346046719840639,rich ecology,2,np.random.exponential
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,rich ecology,2,np.random.exponential
1% resolution,50,mean_pairwise_distance,636.0,0.9884471006904338,rich ecology,2,np.random.exponential
10% resolution,50,mean_pairwise_distance,72.0,4.790150071767064e-08,rich ecology,2,np.random.exponential
3% resolution,50,sum_distance,637.0,0.9961489139450291,rich ecology,2,np.random.exponential
33% resolution,50,sum_distance,626.0,0.9116062720674252,rich ecology,2,np.random.exponential
1% resolution,50,sum_distance,613.0,0.8130405737621077,rich ecology,2,np.random.exponential
10% resolution,50,sum_distance,619.0,0.8582630586832802,rich ecology,2,np.random.exponential
1% resolution,50,colless_like_index,608.0,0.7758190390045979,spatial structure,2,np.random.exponential
33% resolution,50,colless_like_index,70.0,4.2958778089915806e-08,spatial structure,2,np.random.exponential
10% resolution,50,colless_like_index,531.0,0.30391493569853856,spatial structure,2,np.random.exponential
3% resolution,50,colless_like_index,623.0,0.888681686055255,spatial structure,2,np.random.exponential
1% resolution,50,mean_evolutionary_distinctiveness,615.0,0.8280534430667692,spatial structure,2,np.random.exponential
33% resolution,50,mean_evolutionary_distinctiveness,582.0,0.592126527158545,spatial structure,2,np.random.exponential
10% resolution,50,mean_evolutionary_distinctiveness,612.0,0.805559457241567,spatial structure,2,np.random.exponential
3% resolution,50,mean_evolutionary_distinctiveness,622.0,0.8810598365200165,spatial structure,2,np.random.exponential
1% resolution,50,mean_pairwise_distance,626.0,0.9116062720674252,spatial structure,2,np.random.exponential
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,spatial structure,2,np.random.exponential
10% resolution,50,mean_pairwise_distance,342.0,0.0043370828429131975,spatial structure,2,np.random.exponential
3% resolution,50,mean_pairwise_distance,605.0,0.7537249310173678,spatial structure,2,np.random.exponential
1% resolution,50,sum_distance,608.0,0.7758190390045979,spatial structure,2,np.random.exponential
33% resolution,50,sum_distance,582.0,0.592126527158545,spatial structure,2,np.random.exponential
10% resolution,50,sum_distance,617.0,0.8431293969609626,spatial structure,2,np.random.exponential
3% resolution,50,sum_distance,619.0,0.8582630586832802,spatial structure,2,np.random.exponential
10% resolution,50,colless_like_index,395.0,0.019236284445921053,strong selection,2,np.random.exponential
3% resolution,50,colless_like_index,631.0,0.9499685188719619,strong selection,2,np.random.exponential
33% resolution,50,colless_like_index,1.0,8.031090907046913e-10,strong selection,2,np.random.exponential
1% resolution,50,colless_like_index,622.0,0.8810598365200165,strong selection,2,np.random.exponential
10% resolution,50,mean_evolutionary_distinctiveness,372.0,0.010378834253614008,strong selection,2,np.random.exponential
3% resolution,50,mean_evolutionary_distinctiveness,400.0,0.021867950968859056,strong selection,2,np.random.exponential
33% resolution,50,mean_evolutionary_distinctiveness,439.0,0.055342720444479465,strong selection,2,np.random.exponential
1% resolution,50,mean_evolutionary_distinctiveness,406.0,0.025434816214666804,strong selection,2,np.random.exponential
10% resolution,50,mean_pairwise_distance,485.0,0.14098712619772763,strong selection,2,np.random.exponential
3% resolution,50,mean_pairwise_distance,627.0,0.9192651438406544,strong selection,2,np.random.exponential
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,strong selection,2,np.random.exponential
1% resolution,50,mean_pairwise_distance,630.0,0.9422839110260988,strong selection,2,np.random.exponential
10% resolution,50,sum_distance,374.0,0.010970442036925864,strong selection,2,np.random.exponential
3% resolution,50,sum_distance,406.0,0.025434816214666804,strong selection,2,np.random.exponential
33% resolution,50,sum_distance,452.0,0.0733441481003208,strong selection,2,np.random.exponential
1% resolution,50,sum_distance,404.0,0.02419361580033565,strong selection,2,np.random.exponential
10% resolution,50,colless_like_index,157.0,3.5111606357238997e-06,weak ecology,2,np.random.exponential
3% resolution,50,colless_like_index,573.0,0.5335234365917243,weak ecology,2,np.random.exponential
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,weak ecology,2,np.random.exponential
1% resolution,50,colless_like_index,635.0,0.9807463639015632,weak ecology,2,np.random.exponential
10% resolution,50,mean_evolutionary_distinctiveness,586.0,0.6190876129435576,weak ecology,2,np.random.exponential
3% resolution,50,mean_evolutionary_distinctiveness,599.0,0.7101525415643333,weak ecology,2,np.random.exponential
33% resolution,50,mean_evolutionary_distinctiveness,587.0,0.6259107217420403,weak ecology,2,np.random.exponential
1% resolution,50,mean_evolutionary_distinctiveness,631.0,0.9499685188719619,weak ecology,2,np.random.exponential
10% resolution,50,mean_pairwise_distance,60.0,2.478593406448764e-08,weak ecology,2,np.random.exponential
3% resolution,50,mean_pairwise_distance,591.0,0.6535200579282296,weak ecology,2,np.random.exponential
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,weak ecology,2,np.random.exponential
1% resolution,50,mean_pairwise_distance,628.0,0.9269315130521094,weak ecology,2,np.random.exponential
10% resolution,50,sum_distance,578.0,0.5657173945054648,weak ecology,2,np.random.exponential
3% resolution,50,sum_distance,574.0,0.5398874509526412,weak ecology,2,np.random.exponential
33% resolution,50,sum_distance,580.0,0.5788512112255246,weak ecology,2,np.random.exponential
1% resolution,50,sum_distance,614.5,0.8242930963776723,weak ecology,2,np.random.exponential
3% resolution,50,colless_like_index,520.0,0.2566854001233341,weak selection,2,np.random.exponential
10% resolution,50,colless_like_index,319.0,0.0021080676979184686,weak selection,2,np.random.exponential
33% resolution,50,colless_like_index,4.0,9.634403725281619e-10,weak selection,2,np.random.exponential
1% resolution,50,colless_like_index,620.0,0.8658498321715145,weak selection,2,np.random.exponential
3% resolution,50,mean_evolutionary_distinctiveness,637.0,0.9961489139450291,weak selection,2,np.random.exponential
10% resolution,50,mean_evolutionary_distinctiveness,628.0,0.9269315130521094,weak selection,2,np.random.exponential
33% resolution,50,mean_evolutionary_distinctiveness,626.0,0.9116062720674252,weak selection,2,np.random.exponential
1% resolution,50,mean_evolutionary_distinctiveness,630.0,0.9422839110260988,weak selection,2,np.random.exponential
3% resolution,50,mean_pairwise_distance,398.0,0.02077987436152983,weak selection,2,np.random.exponential
10% resolution,50,mean_pairwise_distance,18.0,2.228554183152968e-09,weak selection,2,np.random.exponential
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,weak selection,2,np.random.exponential
1% resolution,50,mean_pairwise_distance,555.0,0.425802198406505,weak selection,2,np.random.exponential
3% resolution,50,sum_distance,624.0,0.8963138410681736,weak selection,2,np.random.exponential
10% resolution,50,sum_distance,617.0,0.8431293969609626,weak selection,2,np.random.exponential
33% resolution,50,sum_distance,614.0,0.8205387894383639,weak selection,2,np.random.exponential
1% resolution,50,sum_distance,628.0,0.9269315130521094,weak selection,2,np.random.exponential
10% resolution,50,colless_like_index,51.0,1.4992617020836475e-08,ecology,2,np.random.standard_normal
1% resolution,50,colless_like_index,632.0,0.9576577827172162,ecology,2,np.random.standard_normal
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,ecology,2,np.random.standard_normal
3% resolution,50,colless_like_index,549.0,0.3929303880925773,ecology,2,np.random.standard_normal
10% resolution,50,mean_evolutionary_distinctiveness,634.0,0.973047420887899,ecology,2,np.random.standard_normal
1% resolution,50,mean_evolutionary_distinctiveness,615.0,0.8280534430667692,ecology,2,np.random.standard_normal
33% resolution,50,mean_evolutionary_distinctiveness,609.0,0.7832252432554863,ecology,2,np.random.standard_normal
3% resolution,50,mean_evolutionary_distinctiveness,615.0,0.8280534430667692,ecology,2,np.random.standard_normal
10% resolution,50,mean_pairwise_distance,16.0,1.9791055568801153e-09,ecology,2,np.random.standard_normal
1% resolution,50,mean_pairwise_distance,620.0,0.8658498321715145,ecology,2,np.random.standard_normal
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,ecology,2,np.random.standard_normal
3% resolution,50,mean_pairwise_distance,575.0,0.5462892344225676,ecology,2,np.random.standard_normal
10% resolution,50,sum_distance,629.0,0.9346046719840639,ecology,2,np.random.standard_normal
1% resolution,50,sum_distance,632.0,0.9576577827172162,ecology,2,np.random.standard_normal
33% resolution,50,sum_distance,596.0,0.6887064978279134,ecology,2,np.random.standard_normal
3% resolution,50,sum_distance,617.0,0.8431293969609626,ecology,2,np.random.standard_normal
3% resolution,50,colless_like_index,570.0,0.5146616284591244,plain,2,np.random.standard_normal
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,plain,2,np.random.standard_normal
1% resolution,50,colless_like_index,624.0,0.8963138410681736,plain,2,np.random.standard_normal
10% resolution,50,colless_like_index,74.0,5.339357587716575e-08,plain,2,np.random.standard_normal
3% resolution,50,mean_evolutionary_distinctiveness,599.0,0.7101525415643333,plain,2,np.random.standard_normal
33% resolution,50,mean_evolutionary_distinctiveness,610.0,0.7906511428554124,plain,2,np.random.standard_normal
1% resolution,50,mean_evolutionary_distinctiveness,577.0,0.5592045958598981,plain,2,np.random.standard_normal
10% resolution,50,mean_evolutionary_distinctiveness,593.0,0.6675078082538215,plain,2,np.random.standard_normal
3% resolution,50,mean_pairwise_distance,573.0,0.5335234365917243,plain,2,np.random.standard_normal
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,plain,2,np.random.standard_normal
1% resolution,50,mean_pairwise_distance,563.0,0.4720366364421994,plain,2,np.random.standard_normal
10% resolution,50,mean_pairwise_distance,62.0,2.7687864179239132e-08,plain,2,np.random.standard_normal
3% resolution,50,sum_distance,595.5,0.6851540653406428,plain,2,np.random.standard_normal
33% resolution,50,sum_distance,575.0,0.7091309176902658,plain,2,np.random.standard_normal
1% resolution,50,sum_distance,572.0,0.5271975580152891,plain,2,np.random.standard_normal
10% resolution,50,sum_distance,591.0,0.6535200579282296,plain,2,np.random.standard_normal
10% resolution,50,colless_like_index,202.0,2.6223561767083026e-05,rich ecology,2,np.random.standard_normal
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,rich ecology,2,np.random.standard_normal
3% resolution,50,colless_like_index,615.0,0.8280534430667692,rich ecology,2,np.random.standard_normal
1% resolution,50,colless_like_index,607.0,0.7684331661508539,rich ecology,2,np.random.standard_normal
10% resolution,50,mean_evolutionary_distinctiveness,614.0,0.8205387894383639,rich ecology,2,np.random.standard_normal
33% resolution,50,mean_evolutionary_distinctiveness,586.0,0.6190876129435576,rich ecology,2,np.random.standard_normal
3% resolution,50,mean_evolutionary_distinctiveness,616.0,0.8355838689274765,rich ecology,2,np.random.standard_normal
1% resolution,50,mean_evolutionary_distinctiveness,633.0,0.9653509884575846,rich ecology,2,np.random.standard_normal
10% resolution,50,mean_pairwise_distance,26.0,3.569937627340362e-09,rich ecology,2,np.random.standard_normal
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,rich ecology,2,np.random.standard_normal
3% resolution,50,mean_pairwise_distance,599.0,0.7101525415643333,rich ecology,2,np.random.standard_normal
1% resolution,50,mean_pairwise_distance,607.0,0.7684331661508539,rich ecology,2,np.random.standard_normal
10% resolution,50,sum_distance,587.0,0.6259107217420403,rich ecology,2,np.random.standard_normal
33% resolution,50,sum_distance,576.0,0.5527284110902966,rich ecology,2,np.random.standard_normal
3% resolution,50,sum_distance,622.0,0.8810598365200165,rich ecology,2,np.random.standard_normal
1% resolution,50,sum_distance,633.0,0.9653509884575846,rich ecology,2,np.random.standard_normal
33% resolution,50,colless_like_index,68.0,3.851211595566846e-08,spatial structure,2,np.random.standard_normal
10% resolution,50,colless_like_index,507.0,0.20775852744976409,spatial structure,2,np.random.standard_normal
1% resolution,50,colless_like_index,626.0,0.9116062720674252,spatial structure,2,np.random.standard_normal
3% resolution,50,colless_like_index,623.0,0.888681686055255,spatial structure,2,np.random.standard_normal
33% resolution,50,mean_evolutionary_distinctiveness,614.0,0.8205387894383639,spatial structure,2,np.random.standard_normal
10% resolution,50,mean_evolutionary_distinctiveness,619.0,0.8582630586832802,spatial structure,2,np.random.standard_normal
1% resolution,50,mean_evolutionary_distinctiveness,618.0,0.8506893529466235,spatial structure,2,np.random.standard_normal
3% resolution,50,mean_evolutionary_distinctiveness,624.0,0.8963138410681736,spatial structure,2,np.random.standard_normal
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,spatial structure,2,np.random.standard_normal
10% resolution,50,mean_pairwise_distance,289.0,0.0007677489957675069,spatial structure,2,np.random.standard_normal
1% resolution,50,mean_pairwise_distance,608.0,0.7758190390045979,spatial structure,2,np.random.standard_normal
3% resolution,50,mean_pairwise_distance,596.0,0.6887064978279134,spatial structure,2,np.random.standard_normal
33% resolution,50,sum_distance,614.0,0.8205387894383639,spatial structure,2,np.random.standard_normal
10% resolution,50,sum_distance,619.0,0.8582630586832802,spatial structure,2,np.random.standard_normal
1% resolution,50,sum_distance,618.0,0.8506893529466235,spatial structure,2,np.random.standard_normal
3% resolution,50,sum_distance,624.0,0.8963138410681736,spatial structure,2,np.random.standard_normal
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,strong selection,2,np.random.standard_normal
3% resolution,50,colless_like_index,626.0,0.9116062720674252,strong selection,2,np.random.standard_normal
10% resolution,50,colless_like_index,185.0,1.253271740608575e-05,strong selection,2,np.random.standard_normal
1% resolution,50,colless_like_index,637.0,0.9961489139450291,strong selection,2,np.random.standard_normal
33% resolution,50,mean_evolutionary_distinctiveness,548.0,0.3876052271812995,strong selection,2,np.random.standard_normal
3% resolution,50,mean_evolutionary_distinctiveness,443.0,0.06044101211218558,strong selection,2,np.random.standard_normal
10% resolution,50,mean_evolutionary_distinctiveness,481.0,0.130855187958261,strong selection,2,np.random.standard_normal
1% resolution,50,mean_evolutionary_distinctiveness,452.0,0.0733441481003208,strong selection,2,np.random.standard_normal
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,strong selection,2,np.random.standard_normal
3% resolution,50,mean_pairwise_distance,607.0,0.7684331661508539,strong selection,2,np.random.standard_normal
10% resolution,50,mean_pairwise_distance,211.0,3.836307642831257e-05,strong selection,2,np.random.standard_normal
1% resolution,50,mean_pairwise_distance,631.0,0.9499685188719619,strong selection,2,np.random.standard_normal
33% resolution,50,sum_distance,547.0,0.38232152193677915,strong selection,2,np.random.standard_normal
3% resolution,50,sum_distance,448.0,0.06735523133123138,strong selection,2,np.random.standard_normal
10% resolution,50,sum_distance,485.0,0.14098712619772763,strong selection,2,np.random.standard_normal
1% resolution,50,sum_distance,449.0,0.06881338426105578,strong selection,2,np.random.standard_normal
1% resolution,50,colless_like_index,600.0,0.7173535621498253,weak ecology,2,np.random.standard_normal
10% resolution,50,colless_like_index,105.0,2.741966763304474e-07,weak ecology,2,np.random.standard_normal
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,weak ecology,2,np.random.standard_normal
3% resolution,50,colless_like_index,520.0,0.2566854001233341,weak ecology,2,np.random.standard_normal
1% resolution,50,mean_evolutionary_distinctiveness,615.0,0.8280534430667692,weak ecology,2,np.random.standard_normal
10% resolution,50,mean_evolutionary_distinctiveness,587.0,0.6259107217420403,weak ecology,2,np.random.standard_normal
33% resolution,50,mean_evolutionary_distinctiveness,618.0,0.8506893529466235,weak ecology,2,np.random.standard_normal
3% resolution,50,mean_evolutionary_distinctiveness,606.0,0.7610682552125038,weak ecology,2,np.random.standard_normal
1% resolution,50,mean_pairwise_distance,598.0,0.7029773092534963,weak ecology,2,np.random.standard_normal
10% resolution,50,mean_pairwise_distance,4.0,9.634403725281619e-10,weak ecology,2,np.random.standard_normal
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,weak ecology,2,np.random.standard_normal
3% resolution,50,mean_pairwise_distance,552.0,0.40916988955076716,weak ecology,2,np.random.standard_normal
1% resolution,50,sum_distance,596.5,0.6922623665188363,weak ecology,2,np.random.standard_normal
10% resolution,50,sum_distance,572.5,0.5303509181501935,weak ecology,2,np.random.standard_normal
33% resolution,50,sum_distance,622.0,0.8810598365200165,weak ecology,2,np.random.standard_normal
3% resolution,50,sum_distance,635.0,0.9807463639015632,weak ecology,2,np.random.standard_normal
10% resolution,50,colless_like_index,225.0,6.83442644844734e-05,weak selection,2,np.random.standard_normal
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,weak selection,2,np.random.standard_normal
1% resolution,50,colless_like_index,622.0,0.8810598365200165,weak selection,2,np.random.standard_normal
3% resolution,50,colless_like_index,545.0,0.37189558283448554,weak selection,2,np.random.standard_normal
10% resolution,50,mean_evolutionary_distinctiveness,615.0,0.8280534430667692,weak selection,2,np.random.standard_normal
33% resolution,50,mean_evolutionary_distinctiveness,568.0,0.5022824092698657,weak selection,2,np.random.standard_normal
1% resolution,50,mean_evolutionary_distinctiveness,621.0,0.8734489877977527,weak selection,2,np.random.standard_normal
3% resolution,50,mean_evolutionary_distinctiveness,618.0,0.8506893529466235,weak selection,2,np.random.standard_normal
10% resolution,50,mean_pairwise_distance,12.0,1.5591448621045152e-09,weak selection,2,np.random.standard_normal
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,weak selection,2,np.random.standard_normal
1% resolution,50,mean_pairwise_distance,584.0,0.6055398662613332,weak selection,2,np.random.standard_normal
3% resolution,50,mean_pairwise_distance,358.0,0.006973829264546701,weak selection,2,np.random.standard_normal
10% resolution,50,sum_distance,617.0,0.8431293969609626,weak selection,2,np.random.standard_normal
33% resolution,50,sum_distance,533.0,0.31308609275657884,weak selection,2,np.random.standard_normal
1% resolution,50,sum_distance,616.0,0.8355838689274765,weak selection,2,np.random.standard_normal
3% resolution,50,sum_distance,622.0,0.8810598365200165,weak selection,2,np.random.standard_normal
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,ecology,7,np.random.exponential
3% resolution,50,colless_like_index,615.0,0.8280534430667692,ecology,7,np.random.exponential
1% resolution,50,colless_like_index,627.0,0.9192651438406544,ecology,7,np.random.exponential
10% resolution,50,colless_like_index,91.0,1.323824855158427e-07,ecology,7,np.random.exponential
33% resolution,50,mean_evolutionary_distinctiveness,612.0,0.805559457241567,ecology,7,np.random.exponential
3% resolution,50,mean_evolutionary_distinctiveness,615.0,0.8280534430667692,ecology,7,np.random.exponential
1% resolution,50,mean_evolutionary_distinctiveness,629.0,0.9346046719840639,ecology,7,np.random.exponential
10% resolution,50,mean_evolutionary_distinctiveness,584.0,0.6055398662613332,ecology,7,np.random.exponential
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,ecology,7,np.random.exponential
3% resolution,50,mean_pairwise_distance,569.0,0.5084522642448014,ecology,7,np.random.exponential
1% resolution,50,mean_pairwise_distance,624.0,0.8963138410681736,ecology,7,np.random.exponential
10% resolution,50,mean_pairwise_distance,39.0,7.582444917112655e-09,ecology,7,np.random.exponential
33% resolution,50,sum_distance,620.0,0.8658498321715145,ecology,7,np.random.exponential
3% resolution,50,sum_distance,624.0,0.8963138410681736,ecology,7,np.random.exponential
1% resolution,50,sum_distance,614.0,0.8205387894383639,ecology,7,np.random.exponential
10% resolution,50,sum_distance,571.0,0.5209101726157914,ecology,7,np.random.exponential
10% resolution,50,colless_like_index,164.0,4.8580216897793695e-06,plain,7,np.random.exponential
3% resolution,50,colless_like_index,624.0,0.8963138410681736,plain,7,np.random.exponential
1% resolution,50,colless_like_index,631.0,0.9499685188719619,plain,7,np.random.exponential
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,plain,7,np.random.exponential
10% resolution,50,mean_evolutionary_distinctiveness,561.0,0.46022535633648,plain,7,np.random.exponential
3% resolution,50,mean_evolutionary_distinctiveness,553.0,0.4146705674113692,plain,7,np.random.exponential
1% resolution,50,mean_evolutionary_distinctiveness,591.0,0.6535200579282296,plain,7,np.random.exponential
33% resolution,50,mean_evolutionary_distinctiveness,612.0,0.805559457241567,plain,7,np.random.exponential
10% resolution,50,mean_pairwise_distance,124.0,7.160522709164976e-07,plain,7,np.random.exponential
3% resolution,50,mean_pairwise_distance,602.0,0.73183063851359,plain,7,np.random.exponential
1% resolution,50,mean_pairwise_distance,613.0,0.8130405737621077,plain,7,np.random.exponential
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,plain,7,np.random.exponential
10% resolution,50,sum_distance,553.0,0.4146705674113692,plain,7,np.random.exponential
3% resolution,50,sum_distance,558.0,0.44282253656653425,plain,7,np.random.exponential
1% resolution,50,sum_distance,597.0,0.6958284390633942,plain,7,np.random.exponential
33% resolution,50,sum_distance,603.5,0.74275032702309,plain,7,np.random.exponential
3% resolution,50,colless_like_index,604.0,0.7464038125448392,rich ecology,7,np.random.exponential
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,rich ecology,7,np.random.exponential
10% resolution,50,colless_like_index,241.0,0.00012943824374041834,rich ecology,7,np.random.exponential
1% resolution,50,colless_like_index,626.0,0.9116062720674252,rich ecology,7,np.random.exponential
3% resolution,50,mean_evolutionary_distinctiveness,634.0,0.973047420887899,rich ecology,7,np.random.exponential
33% resolution,50,mean_evolutionary_distinctiveness,608.0,0.7758190390045979,rich ecology,7,np.random.exponential
10% resolution,50,mean_evolutionary_distinctiveness,628.0,0.9269315130521094,rich ecology,7,np.random.exponential
1% resolution,50,mean_evolutionary_distinctiveness,635.0,0.9807463639015632,rich ecology,7,np.random.exponential
3% resolution,50,mean_pairwise_distance,607.0,0.7684331661508539,rich ecology,7,np.random.exponential
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,rich ecology,7,np.random.exponential
10% resolution,50,mean_pairwise_distance,98.0,1.9094468838628967e-07,rich ecology,7,np.random.exponential
1% resolution,50,mean_pairwise_distance,629.0,0.9346046719840639,rich ecology,7,np.random.exponential
3% resolution,50,sum_distance,635.0,0.9807463639015632,rich ecology,7,np.random.exponential
33% resolution,50,sum_distance,614.0,0.8205387894383639,rich ecology,7,np.random.exponential
10% resolution,50,sum_distance,633.0,0.9653509884575846,rich ecology,7,np.random.exponential
1% resolution,50,sum_distance,632.0,0.9576577827172162,rich ecology,7,np.random.exponential
10% resolution,50,colless_like_index,488.0,0.1489739508366709,spatial structure,7,np.random.exponential
3% resolution,50,colless_like_index,605.0,0.7537249310173678,spatial structure,7,np.random.exponential
33% resolution,50,colless_like_index,79.0,6.992792915521651e-08,spatial structure,7,np.random.exponential
1% resolution,50,colless_like_index,636.0,0.9884471006904338,spatial structure,7,np.random.exponential
10% resolution,50,mean_evolutionary_distinctiveness,619.0,0.8582630586832802,spatial structure,7,np.random.exponential
3% resolution,50,mean_evolutionary_distinctiveness,637.0,0.9961489139450291,spatial structure,7,np.random.exponential
33% resolution,50,mean_evolutionary_distinctiveness,563.0,0.4720366364421994,spatial structure,7,np.random.exponential
1% resolution,50,mean_evolutionary_distinctiveness,630.0,0.9422839110260988,spatial structure,7,np.random.exponential
10% resolution,50,mean_pairwise_distance,159.0,3.854195206010719e-06,spatial structure,7,np.random.exponential
3% resolution,50,mean_pairwise_distance,464.0,0.09396487281109463,spatial structure,7,np.random.exponential
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,spatial structure,7,np.random.exponential
1% resolution,50,mean_pairwise_distance,635.0,0.9807463639015632,spatial structure,7,np.random.exponential
10% resolution,50,sum_distance,630.0,0.9422839110260988,spatial structure,7,np.random.exponential
3% resolution,50,sum_distance,630.0,0.9422839110260988,spatial structure,7,np.random.exponential
33% resolution,50,sum_distance,567.0,0.4961523833965189,spatial structure,7,np.random.exponential
1% resolution,50,sum_distance,618.0,0.8506893529466235,spatial structure,7,np.random.exponential
33% resolution,50,colless_like_index,1.0,8.031090907046913e-10,strong selection,7,np.random.exponential
3% resolution,50,colless_like_index,625.0,0.9039556033614752,strong selection,7,np.random.exponential
1% resolution,50,colless_like_index,610.0,0.7906511428554124,strong selection,7,np.random.exponential
10% resolution,50,colless_like_index,401.0,0.02243034441503315,strong selection,7,np.random.exponential
33% resolution,50,mean_evolutionary_distinctiveness,518.0,0.24867781556558077,strong selection,7,np.random.exponential
3% resolution,50,mean_evolutionary_distinctiveness,420.0,0.035765089456348424,strong selection,7,np.random.exponential
1% resolution,50,mean_evolutionary_distinctiveness,519.0,0.25265950227055756,strong selection,7,np.random.exponential
10% resolution,50,mean_evolutionary_distinctiveness,447.0,0.06592260128484191,strong selection,7,np.random.exponential
33% resolution,50,mean_pairwise_distance,3.0,9.06805772149548e-10,strong selection,7,np.random.exponential
3% resolution,50,mean_pairwise_distance,630.0,0.9422839110260988,strong selection,7,np.random.exponential
1% resolution,50,mean_pairwise_distance,631.0,0.9499685188719619,strong selection,7,np.random.exponential
10% resolution,50,mean_pairwise_distance,482.0,0.13333362095374612,strong selection,7,np.random.exponential
33% resolution,50,sum_distance,527.5,0.2882961413833507,strong selection,7,np.random.exponential
3% resolution,50,sum_distance,416.0,0.0325004148959391,strong selection,7,np.random.exponential
1% resolution,50,sum_distance,514.0,0.23319070659441454,strong selection,7,np.random.exponential
10% resolution,50,sum_distance,450.0,0.0702973764824457,strong selection,7,np.random.exponential
3% resolution,50,colless_like_index,609.0,0.7832252432554863,weak ecology,7,np.random.exponential
1% resolution,50,colless_like_index,626.0,0.9116062720674252,weak ecology,7,np.random.exponential
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,weak ecology,7,np.random.exponential
10% resolution,50,colless_like_index,121.0,6.166815818239549e-07,weak ecology,7,np.random.exponential
3% resolution,50,mean_evolutionary_distinctiveness,627.0,0.9192651438406544,weak ecology,7,np.random.exponential
1% resolution,50,mean_evolutionary_distinctiveness,571.0,0.5209101726157914,weak ecology,7,np.random.exponential
33% resolution,50,mean_evolutionary_distinctiveness,614.0,0.8205387894383639,weak ecology,7,np.random.exponential
10% resolution,50,mean_evolutionary_distinctiveness,624.0,0.8963138410681736,weak ecology,7,np.random.exponential
3% resolution,50,mean_pairwise_distance,585.0,0.6122971700099231,weak ecology,7,np.random.exponential
1% resolution,50,mean_pairwise_distance,635.0,0.9807463639015632,weak ecology,7,np.random.exponential
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,weak ecology,7,np.random.exponential
10% resolution,50,mean_pairwise_distance,102.0,2.3493381424195532e-07,weak ecology,7,np.random.exponential
3% resolution,50,sum_distance,609.0,0.7832252432554863,weak ecology,7,np.random.exponential
1% resolution,50,sum_distance,551.0,0.40371286324404143,weak ecology,7,np.random.exponential
33% resolution,50,sum_distance,612.0,0.805559457241567,weak ecology,7,np.random.exponential
10% resolution,50,sum_distance,606.0,0.7610682552125038,weak ecology,7,np.random.exponential
10% resolution,50,colless_like_index,304.0,0.0012847329834403912,weak selection,7,np.random.exponential
1% resolution,50,colless_like_index,628.0,0.9269315130521094,weak selection,7,np.random.exponential
33% resolution,50,colless_like_index,5.0,1.0235189212610724e-09,weak selection,7,np.random.exponential
3% resolution,50,colless_like_index,497.0,0.175008298276776,weak selection,7,np.random.exponential
10% resolution,50,mean_evolutionary_distinctiveness,617.0,0.8431293969609626,weak selection,7,np.random.exponential
1% resolution,50,mean_evolutionary_distinctiveness,611.0,0.7980960963894896,weak selection,7,np.random.exponential
33% resolution,50,mean_evolutionary_distinctiveness,578.0,0.5657173945054648,weak selection,7,np.random.exponential
3% resolution,50,mean_evolutionary_distinctiveness,633.0,0.9653509884575846,weak selection,7,np.random.exponential
10% resolution,50,mean_pairwise_distance,34.0,5.685542255423414e-09,weak selection,7,np.random.exponential
1% resolution,50,mean_pairwise_distance,559.0,0.44858127474384846,weak selection,7,np.random.exponential
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,weak selection,7,np.random.exponential
3% resolution,50,mean_pairwise_distance,330.0,0.0029937086144750068,weak selection,7,np.random.exponential
10% resolution,50,sum_distance,613.0,0.8130405737621077,weak selection,7,np.random.exponential
1% resolution,50,sum_distance,609.0,0.7832252432554863,weak selection,7,np.random.exponential
33% resolution,50,sum_distance,576.0,0.5527284110902966,weak selection,7,np.random.exponential
3% resolution,50,sum_distance,637.0,0.9961489139450291,weak selection,7,np.random.exponential
10% resolution,50,colless_like_index,31.0,4.778329681962615e-09,ecology,7,np.random.standard_normal
1% resolution,50,colless_like_index,618.0,0.8506893529466235,ecology,7,np.random.standard_normal
3% resolution,50,colless_like_index,554.0,0.4202147293438653,ecology,7,np.random.standard_normal
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,ecology,7,np.random.standard_normal
10% resolution,50,mean_evolutionary_distinctiveness,632.0,0.9576577827172162,ecology,7,np.random.standard_normal
1% resolution,50,mean_evolutionary_distinctiveness,636.0,0.9884471006904338,ecology,7,np.random.standard_normal
3% resolution,50,mean_evolutionary_distinctiveness,614.0,0.8205387894383639,ecology,7,np.random.standard_normal
33% resolution,50,mean_evolutionary_distinctiveness,622.0,0.8810598365200165,ecology,7,np.random.standard_normal
10% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,ecology,7,np.random.standard_normal
1% resolution,50,mean_pairwise_distance,604.0,0.7464038125448392,ecology,7,np.random.standard_normal
3% resolution,50,mean_pairwise_distance,566.0,0.49006249702346216,ecology,7,np.random.standard_normal
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,ecology,7,np.random.standard_normal
10% resolution,50,sum_distance,636.0,0.9884471006904338,ecology,7,np.random.standard_normal
1% resolution,50,sum_distance,633.0,0.9653509884575846,ecology,7,np.random.standard_normal
3% resolution,50,sum_distance,606.0,0.7610682552125038,ecology,7,np.random.standard_normal
33% resolution,50,sum_distance,631.0,0.9499685188719619,ecology,7,np.random.standard_normal
1% resolution,50,colless_like_index,610.0,0.7906511428554124,plain,7,np.random.standard_normal
3% resolution,50,colless_like_index,568.0,0.5022824092698657,plain,7,np.random.standard_normal
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,plain,7,np.random.standard_normal
10% resolution,50,colless_like_index,44.0,1.0089294427154326e-08,plain,7,np.random.standard_normal
1% resolution,50,mean_evolutionary_distinctiveness,559.0,0.44858127474384846,plain,7,np.random.standard_normal
3% resolution,50,mean_evolutionary_distinctiveness,552.0,0.40916988955076716,plain,7,np.random.standard_normal
33% resolution,50,mean_evolutionary_distinctiveness,590.0,0.6465711850099514,plain,7,np.random.standard_normal
10% resolution,50,mean_evolutionary_distinctiveness,584.0,0.6055398662613332,plain,7,np.random.standard_normal
1% resolution,50,mean_pairwise_distance,611.0,0.7980960963894896,plain,7,np.random.standard_normal
3% resolution,50,mean_pairwise_distance,613.0,0.8130405737621077,plain,7,np.random.standard_normal
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,plain,7,np.random.standard_normal
10% resolution,50,mean_pairwise_distance,74.0,5.339357587716575e-08,plain,7,np.random.standard_normal
1% resolution,50,sum_distance,564.0,0.47800177348585693,plain,7,np.random.standard_normal
3% resolution,50,sum_distance,559.0,0.44857863218919714,plain,7,np.random.standard_normal
33% resolution,50,sum_distance,584.0,0.6055398662613332,plain,7,np.random.standard_normal
10% resolution,50,sum_distance,578.5,0.5689851479429751,plain,7,np.random.standard_normal
3% resolution,50,colless_like_index,613.0,0.8130405737621077,rich ecology,7,np.random.standard_normal
1% resolution,50,colless_like_index,614.0,0.8205387894383639,rich ecology,7,np.random.standard_normal
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,rich ecology,7,np.random.standard_normal
10% resolution,50,colless_like_index,165.0,5.086836313927119e-06,rich ecology,7,np.random.standard_normal
3% resolution,50,mean_evolutionary_distinctiveness,631.0,0.9499685188719619,rich ecology,7,np.random.standard_normal
1% resolution,50,mean_evolutionary_distinctiveness,580.0,0.5788512112255246,rich ecology,7,np.random.standard_normal
33% resolution,50,mean_evolutionary_distinctiveness,629.0,0.9346046719840639,rich ecology,7,np.random.standard_normal
10% resolution,50,mean_evolutionary_distinctiveness,628.0,0.9269315130521094,rich ecology,7,np.random.standard_normal
3% resolution,50,mean_pairwise_distance,566.0,0.49006249702346216,rich ecology,7,np.random.standard_normal
1% resolution,50,mean_pairwise_distance,624.0,0.8963138410681736,rich ecology,7,np.random.standard_normal
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,rich ecology,7,np.random.standard_normal
10% resolution,50,mean_pairwise_distance,41.0,8.502529682098662e-09,rich ecology,7,np.random.standard_normal
3% resolution,50,sum_distance,634.0,0.973047420887899,rich ecology,7,np.random.standard_normal
1% resolution,50,sum_distance,589.0,0.6396530018516378,rich ecology,7,np.random.standard_normal
33% resolution,50,sum_distance,624.0,0.8963138410681736,rich ecology,7,np.random.standard_normal
10% resolution,50,sum_distance,633.0,0.9653509884575846,rich ecology,7,np.random.standard_normal
33% resolution,50,colless_like_index,169.0,6.109585409500458e-06,spatial structure,7,np.random.standard_normal
10% resolution,50,colless_like_index,576.0,0.5527284110902966,spatial structure,7,np.random.standard_normal
1% resolution,50,colless_like_index,597.0,0.6958284390633942,spatial structure,7,np.random.standard_normal
3% resolution,50,colless_like_index,626.0,0.9116062720674252,spatial structure,7,np.random.standard_normal
33% resolution,50,mean_evolutionary_distinctiveness,619.0,0.8582630586832802,spatial structure,7,np.random.standard_normal
10% resolution,50,mean_evolutionary_distinctiveness,596.0,0.6887064978279134,spatial structure,7,np.random.standard_normal
1% resolution,50,mean_evolutionary_distinctiveness,636.0,0.9884471006904338,spatial structure,7,np.random.standard_normal
3% resolution,50,mean_evolutionary_distinctiveness,634.0,0.973047420887899,spatial structure,7,np.random.standard_normal
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,spatial structure,7,np.random.standard_normal
10% resolution,50,mean_pairwise_distance,388.0,0.016018532187551015,spatial structure,7,np.random.standard_normal
1% resolution,50,mean_pairwise_distance,637.0,0.9961489139450291,spatial structure,7,np.random.standard_normal
3% resolution,50,mean_pairwise_distance,564.0,0.47800433690945443,spatial structure,7,np.random.standard_normal
33% resolution,50,sum_distance,618.0,0.8506893529466235,spatial structure,7,np.random.standard_normal
10% resolution,50,sum_distance,609.0,0.7832252432554863,spatial structure,7,np.random.standard_normal
1% resolution,50,sum_distance,634.0,0.973047420887899,spatial structure,7,np.random.standard_normal
3% resolution,50,sum_distance,632.0,0.9576577827172162,spatial structure,7,np.random.standard_normal
10% resolution,50,colless_like_index,196.0,2.026757046469517e-05,strong selection,7,np.random.standard_normal
3% resolution,50,colless_like_index,606.0,0.7610682552125038,strong selection,7,np.random.standard_normal
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,strong selection,7,np.random.standard_normal
1% resolution,50,colless_like_index,637.0,0.9961489139450291,strong selection,7,np.random.standard_normal
10% resolution,50,mean_evolutionary_distinctiveness,521.0,0.2607556207263785,strong selection,7,np.random.standard_normal
3% resolution,50,mean_evolutionary_distinctiveness,506.0,0.20429624539024516,strong selection,7,np.random.standard_normal
33% resolution,50,mean_evolutionary_distinctiveness,564.0,0.47800433690945443,strong selection,7,np.random.standard_normal
1% resolution,50,mean_evolutionary_distinctiveness,460.0,0.08662850412550041,strong selection,7,np.random.standard_normal
10% resolution,50,mean_pairwise_distance,212.0,4.0001658344816656e-05,strong selection,7,np.random.standard_normal
3% resolution,50,mean_pairwise_distance,604.0,0.7464038125448392,strong selection,7,np.random.standard_normal
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,strong selection,7,np.random.standard_normal
1% resolution,50,mean_pairwise_distance,628.0,0.9269315130521094,strong selection,7,np.random.standard_normal
10% resolution,50,sum_distance,511.0,0.22203311073335785,strong selection,7,np.random.standard_normal
3% resolution,50,sum_distance,503.0,0.1941616029918274,strong selection,7,np.random.standard_normal
33% resolution,50,sum_distance,567.0,0.4961523833965189,strong selection,7,np.random.standard_normal
1% resolution,50,sum_distance,466.5,0.09879570741258704,strong selection,7,np.random.standard_normal
3% resolution,50,colless_like_index,539.0,0.34168156769403624,weak ecology,7,np.random.standard_normal
1% resolution,50,colless_like_index,633.0,0.9653509884575846,weak ecology,7,np.random.standard_normal
10% resolution,50,colless_like_index,88.0,1.1299671677369374e-07,weak ecology,7,np.random.standard_normal
33% resolution,50,colless_like_index,0.0,7.556929455863566e-10,weak ecology,7,np.random.standard_normal
3% resolution,50,mean_evolutionary_distinctiveness,628.0,0.9269315130521094,weak ecology,7,np.random.standard_normal
1% resolution,50,mean_evolutionary_distinctiveness,619.0,0.8582630586832802,weak ecology,7,np.random.standard_normal
10% resolution,50,mean_evolutionary_distinctiveness,606.0,0.7610682552125038,weak ecology,7,np.random.standard_normal
33% resolution,50,mean_evolutionary_distinctiveness,612.0,0.805559457241567,weak ecology,7,np.random.standard_normal
3% resolution,50,mean_pairwise_distance,537.0,0.3319694831715281,weak ecology,7,np.random.standard_normal
1% resolution,50,mean_pairwise_distance,629.0,0.9346046719840639,weak ecology,7,np.random.standard_normal
10% resolution,50,mean_pairwise_distance,22.0,2.8226548342339874e-09,weak ecology,7,np.random.standard_normal
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,weak ecology,7,np.random.standard_normal
3% resolution,50,sum_distance,617.0,0.8431293969609626,weak ecology,7,np.random.standard_normal
1% resolution,50,sum_distance,619.0,0.8582630586832802,weak ecology,7,np.random.standard_normal
10% resolution,50,sum_distance,593.0,0.6675078082538215,weak ecology,7,np.random.standard_normal
33% resolution,50,sum_distance,611.0,0.7980960963894896,weak ecology,7,np.random.standard_normal
10% resolution,50,colless_like_index,293.0,0.0008824284567292386,weak selection,7,np.random.standard_normal
33% resolution,50,colless_like_index,3.0,9.06805772149548e-10,weak selection,7,np.random.standard_normal
3% resolution,50,colless_like_index,557.0,0.43710630271165707,weak selection,7,np.random.standard_normal
1% resolution,50,colless_like_index,596.0,0.6887064978279134,weak selection,7,np.random.standard_normal
10% resolution,50,mean_evolutionary_distinctiveness,611.0,0.7980960963894896,weak selection,7,np.random.standard_normal
33% resolution,50,mean_evolutionary_distinctiveness,616.0,0.8355838689274765,weak selection,7,np.random.standard_normal
3% resolution,50,mean_evolutionary_distinctiveness,618.0,0.8506893529466235,weak selection,7,np.random.standard_normal
1% resolution,50,mean_evolutionary_distinctiveness,634.0,0.973047420887899,weak selection,7,np.random.standard_normal
10% resolution,50,mean_pairwise_distance,23.0,2.9937649854285763e-09,weak selection,7,np.random.standard_normal
33% resolution,50,mean_pairwise_distance,0.0,7.556929455863566e-10,weak selection,7,np.random.standard_normal
3% resolution,50,mean_pairwise_distance,340.0,0.004080760905260814,weak selection,7,np.random.standard_normal
1% resolution,50,mean_pairwise_distance,558.0,0.44282253656653425,weak selection,7,np.random.standard_normal
10% resolution,50,sum_distance,616.0,0.8355838689274765,weak selection,7,np.random.standard_normal
33% resolution,50,sum_distance,602.0,0.73183063851359,weak selection,7,np.random.standard_normal
3% resolution,50,sum_distance,610.0,0.7906511428554124,weak selection,7,np.random.standard_normal
1% resolution,50,sum_distance,610.0,0.7906511428554124,weak selection,7,np.random.standard_normal
\end{filecontents*}
